The Star Formation in Radio Survey: 3 - 33 GHz Imaging of Nearby Galaxy Nuclei and Extranuclear Star-forming Regions

We present 3, 15, and 33 GHz imaging towards galaxy nuclei and extranuclear star-forming regions using the Karl G. Jansky Very Large Array as part of the Star Formation in Radio Survey. With $3-33$ GHz radio spectra, we measured the spectral indices and corresponding thermal (free-free) emission fractions for a sample of 335 discrete regions having significant detections in at least two radio bands. After removing 14 likely background galaxies, we find that the median thermal fraction at 33 GHz is $92 \pm 0.8\%$ with a median absolute deviation of $11\%$, when a two-component power-law model is adopted to fit the radio spectrum. Limiting the sample to 238 sources that are confidently identified as star-forming regions, and not affected by potential AGN contamination (i.e., having galactocentric radii $r_{\rm G} \geq 250$ pc), results in a median thermal fraction of $93 \pm 0.8 \%$ with a median absolute deviation of $10\%$. We further measure the thermal fraction at 33 GHz for 163 regions identified at 7" resolution to be $94 \pm 0.8 \%$ with a median absolute deviation of $8\%$. Together, these results confirm that free-free emission dominates the radio spectra of star-forming regions on scales up to $\sim$500 pc in normal star-forming galaxies. We additionally find a factor of $\sim$1.6 increase in the scatter of the measured spectral index and thermal fraction distributions as a function of decreasing galactocentric radius. This trend is likely reflective of the continuous star-formation activity occurring in the galaxy centers, resulting a larger contribution of diffuse nonthermal emission relative to star-forming regions in the disk.

==> (inline-0) <==
\begin{deluxetable*}{lcc|ccc|cc|cc}
\tablecolumns{10}
\tablecaption{Region Photometry and Derived Parameters \label{tbl-5}}
\tablewidth{0pt}
\tablehead{
\colhead{Source ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$S_\mathrm{3\,GHz}$} & \colhead{$S_\mathrm{15\,GHz}$} & \colhead{$S_\mathrm{33\,GHz}$ }&   \colhead{$d_{\rm ap}$} & \colhead{$r_\mathrm{G}$} & \colhead{$\alpha$}  & \colhead{$f^{\rm 33\,GHz}_{\rm T}$}\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(mJy)}  & \colhead{(mJy)}  & \colhead{(mJy)} & \colhead{(pc)} & \colhead{(kpc)} &  \colhead{}  & \colhead{} 
}
\startdata
\cutinhead{Star-Forming Regions}
                            NGC\,0337\,D   &             00~59~49.94  &            -07~34~47.60  & $  1.19\pm  0.07$  & $  0.77\pm  0.04$  & $  0.31\pm  0.05$  &  655.  & 0.921  & $ -0.335\pm  0.042$  & $  0.841\pm  0.038$  \\
                            NGC\,0337\,A   &             00~59~50.01  &            -07~34~34.33  & $  0.99\pm  0.06$  & $  0.70\pm  0.03$  & $  0.28\pm  0.05$  &  561.  & 0.881  & $ -0.278\pm  0.042$  & $  0.888\pm  0.033$  \\
                            NGC\,0337\,B   &             00~59~50.69  &            -07~34~58.26  & $  4.94\pm  0.07$  & $  2.66\pm  0.04$  & $  1.80\pm  0.07$  &  749.  & 2.041  & $ -0.399\pm  0.012$  & $  0.780\pm  0.012$  \\
                            NGC\,0337\,C   &             00~59~51.89  &            -07~34~36.20  & $  0.30\pm  0.03$  & $  0.29\pm  0.02$  & $  0.21\pm  0.03$  &  281.  & 3.735  & $ -0.076\pm  0.060$  & $  1.000\pm  0.028$  \\
                            NGC\,0337\,G   &             00~59~51.89  &            -07~34~57.50  & $  0.36\pm  0.05$  & $  0.19\pm  0.03$  & $  0.17\pm  0.05$  &  468.  & 3.123  & $ -0.358\pm  0.102$  & $  0.820\pm  0.096$  \\
                            NGC\,0337\,E   &             00~59~52.22  &            -07~34~40.10  & $  0.28\pm  0.03$  & $  0.27\pm  0.02$  & $  0.30\pm  0.03$  &  281.  & 4.048  & $  0.022\pm  0.059$  & $  1.000\pm  0.022$  \\
                            NGC\,0337\,F   &             00~59~52.26  &            -07~34~47.90  & $  0.28\pm  0.04$  & $  0.19\pm  0.02$  & $  0.22\pm  0.04$  &  374.  & 3.753  & $ -0.159\pm  0.087$  & $  0.968\pm  0.051$  \\
                     NGC\,0628\,Enuc.\,4   &             01~36~35.69  &            +15~50~07.22  & $  0.27\pm  0.03$  & $  0.26\pm  0.02$  & $  0.23\pm  0.03$  &  140.  & 7.614  & $ -0.043\pm  0.065$  & $  1.000\pm  0.029$  \\
                     NGC\,0628\,Enuc.\,2   &             01~36~37.64  &            +15~45~07.19  & $  0.51\pm  0.03$  & $  0.35\pm  0.02$  & $  0.29\pm  0.04$  &  140.  & 4.468  & $ -0.233\pm  0.044$  & $  0.921\pm  0.031$  \\
                  NGC\,0628\,Enuc.\,3\,C   &             01~36~38.63  &            +15~44~21.40  & $  0.28\pm  0.02$  & $  0.21\pm  0.02$  & $  0.23\pm  0.04$  &  105.  & 5.798  & $ -0.149\pm  0.057$  & $  0.974\pm  0.033$  \\
      NGC\,0628\,Enuc.\,3\,A$^{\dagger}$   &             01~36~38.84  &            +15~44~22.90  & $  0.51\pm  0.06$  & $  0.36\pm  0.04$  & $  0.51\pm  0.10$  &  279.  & 5.724  & $ -0.098\pm  0.080$  & $  1.000\pm  0.040$  \\
                  NGC\,0628\,Enuc.\,3\,B   &             01~36~38.99  &            +15~44~24.40  & $  0.29\pm  0.02$  & $  0.20\pm  0.02$  & $  0.22\pm  0.04$  &  105.  & 5.657  & $ -0.195\pm  0.058$  & $  0.946\pm  0.037$  \\
                  NGC\,0628\,Enuc.\,1\,B   &             1~36~42.340  &            +15~48~16.84  &         $<$  0.13  & $  0.41\pm  0.04$  &         $<$  0.66  &  209.  & 2.695  &             \nodata  &             \nodata  \\
                  NGC\,0628\,Enuc.\,1\,A   &             01~36~45.25  &            +15~47~48.06  & $  0.27\pm  0.04$  & $  0.26\pm  0.04$  & $  0.26\pm  0.07$  &  209.  & 2.466  & $ -0.010\pm  0.111$  & $  1.000\pm  0.045$  \\
                            NGC\,0855\,C   &             02~14~03.56  &            +27~52~38.30  & $  1.81\pm  0.06$  & $  1.06\pm  0.04$  & $  0.74\pm  0.07$  &  377.  & 0.072  & $ -0.346\pm  0.027$  & $  0.831\pm  0.025$  \\
                NGC\,0855\,A$^{\dagger}$   &             02~14~03.80  &            +27~52~37.85  & $  2.27\pm  0.10$  & $  1.55\pm  0.06$  & $  0.87\pm  0.11$  &  613.  & 0.305  & $ -0.279\pm  0.034$  & $  0.888\pm  0.026$  \\
                            NGC\,0855\,B   &             02~14~04.36  &            +27~52~36.80  & $  0.37\pm  0.03$  & $  0.24\pm  0.02$  & $  0.19\pm  0.03$  &  189.  & 0.910  & $ -0.289\pm  0.062$  & $  0.880\pm  0.049$  \\
                            NGC\,0925\,D   &            02~27~15.981  &            +33~33~38.58  & $  0.25\pm  0.02$  & $  0.24\pm  0.02$  &         $<$  0.75  &  133.  & 5.510  & $ -0.018\pm  0.082$  & $  1.000\pm  0.034$  \\
                            NGC\,0925\,A   &             02~27~17.00  &            +33~34~43.00  & $  0.10\pm  0.03$  &         $<$  0.06  &         $<$  0.09  &  177.  & 0.183  &             \nodata  &             \nodata  \\
                            NGC\,0925\,B   &             02~27~20.62  &            +33~34~29.80  & $  0.22\pm  0.02$  & $  0.17\pm  0.02$  &         $<$  0.21  &  133.  & 2.097  & $ -0.174\pm  0.095$  & $  0.959\pm  0.057$  \\
                     NGC\,1097\,Enuc.\,2   &             02~46~14.40  &            -30~15~04.80  & $  1.32\pm  0.25$  &         $<$  0.16  & $  0.26\pm  0.08$  &  138.  & 7.378  & $ -0.684\pm  0.147$  & $  0.358\pm  0.301$  \\
                            NGC\,1097\,D   &             02~46~18.34  &            -30~16~31.00  & $ 11.86\pm  0.10$  & $  2.97\pm  0.04$  & $  2.23\pm  0.07$  &  275.  & 0.813  & $ -0.809\pm  0.009$  & $  0.059\pm  0.024$  \\
                            NGC\,1097\,B   &             02~46~18.96  &            -30~16~29.20  & $  7.10\pm  0.10$  & $  3.35\pm  0.04$  & $  3.03\pm  0.07$  &  275.  & 0.052  & $ -0.409\pm  0.010$  & $  0.769\pm  0.010$  \\
                NGC\,1097\,A$^{\dagger}$   &             02~46~18.96  &            -30~16~29.20  & $104.78\pm  0.35$  & $ 28.54\pm  0.15$  & $ 21.13\pm  0.25$  &  964.  & 0.052  & $ -0.762\pm  0.003$  & $  0.183\pm  0.008$  \\
                            NGC\,1097\,E   &             02~46~19.08  &            -30~16~20.20  & $  9.88\pm  0.10$  & $  2.96\pm  0.04$  & $  1.90\pm  0.07$  &  275.  & 0.831  & $ -0.733\pm  0.010$  & $  0.250\pm  0.022$  \\
                            NGC\,1097\,C   &             02~46~19.45  &            -30~16~33.70  & $ 12.16\pm  0.10$  & $  3.28\pm  0.04$  & $  2.35\pm  0.07$  &  275.  & 0.514  & $ -0.774\pm  0.008$  & $  0.152\pm  0.021$  \\
                     NGC\,1097\,Enuc.\,1   &             02~46~23.90  &            -30~17~50.50  &         $<$  0.69  &         $<$  0.13  & $  0.31\pm  0.05$  &  688.  & 7.301  &             \nodata  &             \nodata  \\
                            NGC\,1266\,C   &             03~16~00.76  &            -02~25~36.50  & $ 30.00\pm  0.03$  & $  8.94\pm  0.02$  & $  5.61\pm  0.07$  &  445.  & 0.390  & $ -0.749\pm  0.001$  & $  0.214\pm  0.003$  \\
                NGC\,1266\,A$^{\dagger}$   &             03~16~00.76  &            -02~25~39.20  & $ 35.62\pm  0.08$  & $  6.89\pm  0.04$  & $  3.99\pm  0.16$  & 1038.  & 0.267  & $ -1.015\pm  0.004$  & $  0.234\pm  0.008$  \\
                            NGC\,1266\,B   &             03~16~00.76  &            -02~25~42.50  & $ 20.53\pm  0.03$  & $  4.63\pm  0.02$  & $  2.43\pm  0.07$  &  445.  & 0.964  & $ -0.924\pm  0.003$  & $  0.239\pm  0.006$  \\
                               NGC\,1377   &             03~36~39.09  &            -20~54~06.60  & $  0.20\pm  0.02$  & $  0.07\pm  0.02$  & $  0.06\pm  0.02$  &  358.  & 0.344  & $ -0.665\pm  0.141$  & $  0.396\pm  0.275$  \\
                              IC\,342\,B   &             03~46~47.80  &            +68~05~46.30  & $ 39.31\pm  0.12$  & $ 18.40\pm  0.03$  & $ 13.99\pm  0.08$  &   64.  & 0.065  & $ -0.458\pm  0.002$  & $  0.715\pm  0.002$  \\
                  IC\,342\,A$^{\dagger}$   &             03~46~48.45  &            +68~05~46.30  & $ 90.08\pm  0.30$  & $ 36.82\pm  0.08$  & $ 27.26\pm  0.20$  &  159.  & 0.007  & $ -0.539\pm  0.002$  & $  0.608\pm  0.003$  \\
                              IC\,342\,C   &             03~46~49.14  &            +68~05~48.40  & $ 23.28\pm  0.12$  & $ 10.38\pm  0.03$  & $  8.02\pm  0.08$  &   64.  & 0.074  & $ -0.482\pm  0.003$  & $  0.685\pm  0.004$  \\
                              IC\,342\,D   &            03~46~50.918  &            +68~06~05.89  & $  0.90\pm  0.12$  & $  0.13\pm  0.04$  &         $<$  0.30  &   64.  & 0.404  & $ -1.178\pm  0.184$  & $  0.227\pm  0.368$  \\
                            NGC\,1482\,C   &             03~54~38.73  &            -20~30~07.30  & $ 46.27\pm  0.03$  & $ 12.80\pm  0.02$  & $  9.01\pm  0.15$  &  438.  & 0.272  & $ -0.795\pm  0.001$  & $  0.097\pm  0.003$  \\
                NGC\,1482\,A$^{\dagger}$   &             03~54~38.97  &            -20~30~08.20  & $117.13\pm  0.09$  & $ 24.25\pm  0.06$  & $ 11.30\pm  0.40$  & 1205.  & 0.104  & $ -0.978\pm  0.002$  & $  0.236\pm  0.004$  \\
                            NGC\,1482\,B   &             03~54~39.22  &            -20~30~08.20  & $ 43.02\pm  0.03$  & $ 12.63\pm  0.02$  & $  8.71\pm  0.14$  &  438.  & 0.516  & $ -0.759\pm  0.001$  & $  0.190\pm  0.003$  \\
                            NGC\,2146\,A   &             06~18~31.67  &            +78~21~43.84  & $  6.15\pm  0.14$  & $  0.44\pm  0.06$  & $  2.29\pm  0.12$  &  417.  & 3.862  & $ -0.496\pm  0.024$  & $  0.667\pm  0.031$  \\
                            NGC\,2146\,B   &             06~18~33.90  &            +78~21~34.94  & $ 18.19\pm  0.08$  & $  1.15\pm  0.03$  & $  5.80\pm  0.06$  &  250.  & 2.205  & $ -0.542\pm  0.005$  & $  0.604\pm  0.007$  \\
                            NGC\,2146\,C   &             06~18~35.34  &            +78~21~30.75  & $ 36.86\pm  0.08$  & $  1.68\pm  0.03$  & $  9.97\pm  0.06$  &  250.  & 1.322  & $ -0.594\pm  0.002$  & $  0.523\pm  0.004$  \\
                            NGC\,2146\,D   &             06~18~38.35  &            +78~21~23.02  & $248.45\pm  0.22$  & $ 21.18\pm  0.08$  & $ 61.74\pm  0.15$  &  667.  & 0.410  & $ -0.700\pm  0.001$  & $  0.324\pm  0.002$  \\
                            NGC\,2146\,E   &             06~18~43.83  &            +78~21~11.70  & $ 13.61\pm  0.11$  & $  0.58\pm  0.04$  & $  3.59\pm  0.09$  &  334.  & 3.245  & $ -0.619\pm  0.011$  & $  0.480\pm  0.019$  \\
                  NGC\,2403\,Enuc.\,5\,C   &             07~36~19.35  &            +65~37~06.40  & $  0.93\pm  0.03$  & $  0.75\pm  0.02$  & $  0.74\pm  0.02$  &   62.  & 3.520  & $ -0.101\pm  0.016$  & $  0.999\pm  0.008$  \\
      NGC\,2403\,Enuc.\,5\,A$^{\dagger}$   &             07~36~19.84  &            +65~37~06.70  & $  2.05\pm  0.06$  & $  2.09\pm  0.04$  & $  1.83\pm  0.05$  &  140.  & 3.458  & $ -0.038\pm  0.016$  & $  1.000\pm  0.007$  \\
                  NGC\,2403\,Enuc.\,5\,E   &            07~36~20.696  &            +65~38~04.84  & $  0.24\pm  0.03$  & $  0.24\pm  0.03$  &         $<$  0.47  &   62.  & 3.428  & $  0.011\pm  0.098$  & $  1.000\pm  0.038$  \\
                  NGC\,2403\,Enuc.\,5\,B   &             07~36~22.99  &            +65~36~49.90  & $  0.17\pm  0.03$  & $  0.17\pm  0.02$  & $  0.10\pm  0.03$  &   62.  & 3.150  & $ -0.109\pm  0.104$  & $  0.995\pm  0.053$  \\
                  NGC\,2403\,Enuc.\,6\,A   &             07~36~28.69  &            +65~33~49.95  & $  0.87\pm  0.05$  & $  0.87\pm  0.04$  & $  0.78\pm  0.03$  &  125.  & 5.369  & $ -0.048\pm  0.029$  & $  1.000\pm  0.013$  \\
                  NGC\,2403\,Enuc.\,6\,B   &             07~36~29.56  &            +65~34~05.30  & $  0.12\pm  0.03$  &         $<$  0.06  & $  0.05\pm  0.02$  &   62.  & 4.933  & $ -0.363\pm  0.165$  & $  0.815\pm  0.156$  \\
                  NGC\,2403\,Enuc.\,1\,E   &            07~36~38.042  &            +65~36~09.31  & $  0.24\pm  0.03$  & $  0.29\pm  0.03$  &         $<$  0.96  &   62.  & 1.529  & $  0.110\pm  0.098$  & $  1.000\pm  0.030$  \\
                  NGC\,2403\,Enuc.\,1\,A   &             07~36~42.03  &            +65~36~51.67  & $  0.51\pm  0.03$  & $  0.39\pm  0.02$  & $  0.25\pm  0.03$  &   62.  & 1.085  & $ -0.221\pm  0.040$  & $  0.929\pm  0.027$  \\
                            NGC\,2403\,C   &            07~36~42.562  &            +65~36~07.23  & $  0.13\pm  0.03$  & $  0.14\pm  0.03$  &         $<$  0.14  &   62.  & 0.952  & $  0.038\pm  0.186$  & $  1.000\pm  0.067$  \\
                  NGC\,2403\,Enuc.\,1\,B   &             07~36~45.49  &            +65~37~01.39  & $  1.52\pm  0.06$  & $  1.37\pm  0.04$  & $  1.14\pm  0.04$  &  125.  & 1.203  & $ -0.106\pm  0.021$  & $  0.997\pm  0.011$  \\
                  NGC\,2403\,Enuc.\,1\,C   &             07~36~45.74  &            +65~36~39.90  & $  0.47\pm  0.03$  & $  0.10\pm  0.02$  & $  0.10\pm  0.03$  &   62.  & 0.753  & $ -0.799\pm  0.093$  & $  0.088\pm  0.249$  \\
                  NGC\,2403\,Enuc.\,1\,D   &             07~36~46.71  &            +65~36~37.50  & $  0.20\pm  0.03$  & $  0.13\pm  0.02$  & $  0.11\pm  0.03$  &   62.  & 0.697  & $ -0.257\pm  0.103$  & $  0.904\pm  0.075$  \\
                  NGC\,2403\,Enuc.\,2\,B   &             07~36~49.15  &            +65~36~51.72  & $  0.42\pm  0.04$  & $  0.32\pm  0.03$  & $  0.28\pm  0.04$  &   94.  & 1.115  & $ -0.167\pm  0.067$  & $  0.963\pm  0.040$  \\
                  NGC\,2403\,Enuc.\,2\,D   &             07~36~52.07  &            +65~36~48.40  & $  0.64\pm  0.02$  & $  0.55\pm  0.02$  & $  0.56\pm  0.02$  &   47.  & 1.258  & $ -0.060\pm  0.018$  & $  1.000\pm  0.008$  \\
      NGC\,2403\,Enuc.\,2\,A$^{\dagger}$   &             07~36~52.46  &            +65~36~45.70  & $  2.14\pm  0.06$  & $  1.53\pm  0.04$  & $  1.48\pm  0.04$  &  125.  & 1.229  & $ -0.166\pm  0.016$  & $  0.964\pm  0.009$  \\
                  NGC\,2403\,Enuc.\,2\,C   &             07~36~52.80  &            +65~36~45.10  & $  0.60\pm  0.02$  & $  0.45\pm  0.02$  & $  0.40\pm  0.02$  &   47.  & 1.247  & $ -0.170\pm  0.021$  & $  0.961\pm  0.013$  \\
                            NGC\,2403\,B   &             07~36~55.91  &            +65~35~38.49  & $  0.19\pm  0.03$  &         $<$  0.08  &         $<$  0.13  &   62.  & 0.699  &             \nodata  &             \nodata  \\
                            NGC\,2403\,E   &            07~36~56.727  &            +65~35~12.17  & $  0.14\pm  0.03$  &         $<$  0.10  &         $<$  0.58  &   62.  & 1.101  &             \nodata  &             \nodata  \\
                  NGC\,2403\,Enuc.\,3\,B   &             07~37~06.66  &            +65~36~38.40  & $  3.81\pm  0.04$  & $  3.15\pm  0.03$  & $  2.89\pm  0.04$  &   78.  & 2.763  & $ -0.116\pm  0.006$  & $  0.992\pm  0.003$  \\
                  NGC\,2403\,Enuc.\,4\,B   &             07~37~16.55  &            +65~33~50.80  &         $<$  0.08  & $  0.12\pm  0.02$  & $  0.07\pm  0.02$  &   62.  & 3.305  & $ -0.560\pm  0.358$  & $  0.577\pm  0.544$  \\
                  NGC\,2403\,Enuc.\,4\,C   &             07~37~18.14  &            +65~33~37.90  &         $<$  0.08  & $  0.11\pm  0.02$  & $  0.08\pm  0.02$  &   62.  & 3.556  & $ -0.368\pm  0.359$  & $  0.810\pm  0.345$  \\
                  NGC\,2403\,Enuc.\,4\,A   &             07~37~18.30  &            +65~33~49.90  & $  1.00\pm  0.06$  & $  0.99\pm  0.04$  & $  0.92\pm  0.03$  &  125.  & 3.446  & $ -0.037\pm  0.028$  & $  1.000\pm  0.012$  \\
                         Holmberg\,II\,B   &             08~19~12.69  &            +70~43~03.80  & $  0.15\pm  0.02$  & $  0.14\pm  0.01$  & $  0.17\pm  0.02$  &   44.  & 0.721  & $  0.018\pm  0.078$  & $  1.000\pm  0.030$  \\
                         Holmberg\,II\,A   &             08~19~13.09  &            +70~43~08.90  & $  0.33\pm  0.03$  & $  0.31\pm  0.02$  & $  0.34\pm  0.03$  &   59.  & 0.739  & $ -0.003\pm  0.048$  & $  1.000\pm  0.019$  \\
                            NGC\,2798\,B   &             09~17~22.56  &            +41~59~51.10  & $  1.76\pm  0.02$  & $  0.61\pm  0.02$  & $  0.19\pm  0.03$  &  375.  & 2.580  & $ -0.693\pm  0.022$  & $  0.338\pm  0.045$  \\
                            NGC\,2798\,A   &             09~17~22.83  &            +42~00~01.00  & $ 11.23\pm  0.06$  & $  2.53\pm  0.06$  & $  0.93\pm  0.07$  & 1001.  & 0.217  & $ -0.945\pm  0.013$  & $  0.238\pm  0.027$  \\
                            NGC\,2841\,A   &             09~22~02.68  &            +50~58~35.74  & $  0.64\pm  0.04$  &         $<$  0.18  &         $<$  0.08  &  410.  & 0.171  &             \nodata  &             \nodata  \\
                  NGC\,2976\,Enuc.\,1\,A   &             09~47~05.09  &            +67~55~51.70  & $  1.14\pm  0.03$  & $  0.76\pm  0.02$  & $  0.75\pm  0.05$  &   86.  & 1.432  & $ -0.219\pm  0.020$  & $  0.930\pm  0.014$  \\
                  NGC\,2976\,Enuc.\,1\,D   &             09~47~07.64  &            +67~55~55.30  & $  2.22\pm  0.02$  & $  1.80\pm  0.02$  & $  1.56\pm  0.03$  &   69.  & 1.208  & $ -0.136\pm  0.008$  & $  0.981\pm  0.004$  \\
                  NGC\,2976\,Enuc.\,1\,C   &             09~47~07.85  &            +67~55~48.10  & $  0.48\pm  0.02$  & $  0.37\pm  0.01$  & $  0.33\pm  0.02$  &   52.  & 1.111  & $ -0.162\pm  0.027$  & $  0.966\pm  0.016$  \\
      NGC\,2976\,Enuc.\,1\,B$^{\dagger}$   &             09~47~07.85  &            +67~55~53.98  & $  3.26\pm  0.06$  & $  2.49\pm  0.05$  & $  2.01\pm  0.08$  &  172.  & 1.178  & $ -0.182\pm  0.014$  & $  0.954\pm  0.008$  \\
                            NGC\,2976\,B   &             09~47~13.54  &            +67~54~54.90  & $  0.17\pm  0.02$  & $  0.16\pm  0.02$  & $  0.17\pm  0.03$  &   69.  & 0.432  & $ -0.017\pm  0.090$  & $  1.000\pm  0.037$  \\
                            NGC\,2976\,A   &             09~47~15.30  &            +67~55~00.00  &         $<$  0.07  & $  0.15\pm  0.02$  &         $<$  0.10  &   69.  & 0.000  &             \nodata  &             \nodata  \\
                  NGC\,2976\,Enuc.\,2\,A   &             09~47~23.94  &            +67~53~53.40  & $  1.67\pm  0.04$  & $  1.46\pm  0.03$  & $  1.25\pm  0.06$  &  120.  & 1.421  & $ -0.098\pm  0.018$  & $  1.000\pm  0.009$  \\
                  NGC\,2976\,Enuc.\,2\,C   &             09~47~23.94  &            +67~54~05.40  & $  0.55\pm  0.04$  & $  0.45\pm  0.03$  & $  0.40\pm  0.05$  &  103.  & 1.278  & $ -0.131\pm  0.047$  & $  0.984\pm  0.026$  \\
                            NGC\,2976\,C   &            09~47~25.079  &            +67~55~09.45  & $  0.25\pm  0.02$  &         $<$  0.07  &         $<$  0.48  &   69.  & 2.002  &             \nodata  &             \nodata  \\
                            NGC\,3049\,A   &             09~54~49.56  &            +09~16~16.05  & $  1.47\pm  0.04$  & $  0.53\pm  0.04$  & $  0.47\pm  0.04$  &  559.  & 0.110  & $ -0.546\pm  0.032$  & $  0.598\pm  0.048$  \\
                            NGC\,3049\,B   &             09~54~50.05  &            +09~16~25.40  & $  0.32\pm  0.03$  & $  0.22\pm  0.02$  & $  0.16\pm  0.03$  &  372.  & 1.033  & $ -0.272\pm  0.070$  & $  0.893\pm  0.053$  \\
                            NGC\,3049\,C   &             09~54~51.46  &            +09~16~28.40  & $  0.21\pm  0.02$  &         $<$  0.06  &         $<$  0.10  &  279.  & 3.622  &             \nodata  &             \nodata  \\
                            NGC\,3077\,A   &             10~03~19.15  &            +68~43~59.90  & $ 11.35\pm  0.06$  & $  7.21\pm  0.05$  & $  6.19\pm  0.12$  &  186.  & 0.045  & $ -0.273\pm  0.005$  & $  0.892\pm  0.004$  \\
                            NGC\,3190\,A   &             10~18~04.31  &            +21~49~31.79  & $  0.56\pm  0.03$  & $  0.61\pm  0.02$  & $  1.17\pm  0.04$  &  374.  & 9.635  & $  0.315\pm  0.024$  & $  1.000\pm  0.005$  \\
                            NGC\,3184\,B   &            10~18~11.442  &            +41~24~49.70  & $  0.33\pm  0.04$  & $  0.20\pm  0.04$  &         $<$  1.56  &  340.  & 4.382  & $ -0.323\pm  0.153$  & $  0.851\pm  0.132$  \\
                            NGC\,3184\,A   &             10~18~16.91  &            +41~25~27.02  & $  0.65\pm  0.04$  & $  0.33\pm  0.03$  & $  0.30\pm  0.03$  &  340.  & 0.057  & $ -0.363\pm  0.044$  & $  0.815\pm  0.042$  \\
                            NGC\,3198\,B   &            10~19~50.990  &            +45~32~50.16  & $  0.21\pm  0.04$  & $  0.14\pm  0.03$  &         $<$  0.34  &  410.  & 5.622  & $ -0.233\pm  0.193$  & $  0.921\pm  0.134$  \\
                            NGC\,3198\,A   &             10~19~55.02  &            +45~32~59.24  & $  0.49\pm  0.04$  & $  0.28\pm  0.03$  & $  0.19\pm  0.05$  &  410.  & 0.180  & $ -0.354\pm  0.074$  & $  0.824\pm  0.068$  \\
                            NGC\,3198\,C   &            10~19~57.979  &            +45~32~28.54  & $  0.17\pm  0.04$  & $  0.17\pm  0.03$  &         $<$  0.39  &  410.  & 8.035  & $  0.021\pm  0.201$  & $  1.000\pm  0.076$  \\
                             IC\,2574\,D   &             10~28~40.72  &            +68~28~01.39  & $  0.98\pm  0.03$  & $  0.31\pm  0.02$  & $  0.48\pm  0.08$  &   92.  & 5.606  & $ -0.596\pm  0.040$  & $  0.520\pm  0.066$  \\
                             IC\,2574\,C   &             10~28~43.88  &            +68~28~26.90  & $  0.90\pm  0.04$  & $  0.63\pm  0.03$  & $  0.77\pm  0.08$  &  129.  & 6.262  & $ -0.164\pm  0.034$  & $  0.965\pm  0.020$  \\
                             IC\,2574\,A   &             10~28~48.41  &            +68~28~03.28  & $  0.60\pm  0.03$  & $  0.50\pm  0.02$  & $  0.48\pm  0.03$  &   92.  & 5.247  & $ -0.105\pm  0.031$  & $  0.997\pm  0.016$  \\
                             IC\,2574\,B   &             10~28~48.78  &            +68~28~35.90  & $  0.08\pm  0.02$  & $  0.11\pm  0.02$  &         $<$  0.13  &   73.  & 6.263  & $  0.157\pm  0.195$  & $  1.000\pm  0.053$  \\
                            NGC\,3265\,A   &             10~31~06.77  &            +28~47~48.01  & $  2.76\pm  0.05$  & $  0.67\pm  0.03$  & $  0.43\pm  0.04$  &  665.  & 0.090  & $ -0.849\pm  0.024$  & $  0.245\pm  0.053$  \\
                            NGC\,3351\,C   &             10~43~55.25  &            +11~41~29.90  & $  2.20\pm  0.04$  & $  1.04\pm  0.04$  & $  1.21\pm  0.19$  &  181.  & 2.844  & $ -0.439\pm  0.024$  & $  0.737\pm  0.028$  \\
                            NGC\,3351\,A   &             10~43~57.67  &            +11~42~07.19  & $  7.20\pm  0.06$  & $  2.75\pm  0.04$  & $  1.95\pm  0.05$  &  271.  & 0.267  & $ -0.572\pm  0.009$  & $  0.558\pm  0.013$  \\
                            NGC\,3351\,B   &             10~43~57.77  &            +11~42~18.88  & $  8.84\pm  0.06$  & $  3.55\pm  0.04$  & $  2.26\pm  0.05$  &  271.  & 0.271  & $ -0.567\pm  0.007$  & $  0.566\pm  0.011$  \\
                     NGC\,3521\,Enuc.\,1   &             11~05~46.36  &            -00~04~10.10  & $  0.14\pm  0.04$  & $  0.29\pm  0.04$  &         $<$  0.15  &  271.  & 9.918  & $  0.469\pm  0.194$  & $  1.000\pm  0.025$  \\
                  NGC\,3521\,Enuc.\,3\,A   &             11~05~47.64  &            +00~00~32.80  &         $<$  0.20  & $  0.31\pm  0.05$  &         $<$  0.18  &  489.  & 9.517  &             \nodata  &             \nodata  \\
                  NGC\,3521\,Enuc.\,2\,A   &             11~05~49.28  &            -00~03~26.70  & $  0.66\pm  0.04$  & $  0.35\pm  0.04$  & $  0.28\pm  0.05$  &  271.  & 4.474  & $ -0.377\pm  0.058$  & $  0.802\pm  0.056$  \\
                  NGC\,3521\,Enuc.\,3\,C   &            11~05~49.421  &             -0~00~29.52  & $  0.99\pm  0.07$  &         $<$  0.22  &         $<$  2.62  &  489.  & 6.970  &             \nodata  &             \nodata  \\
                  NGC\,3521\,Enuc.\,2\,B   &             11~05~51.04  &            -00~03~49.20  & $  0.30\pm  0.04$  & $  0.36\pm  0.04$  &         $<$  0.15  &  271.  & 5.824  & $  0.121\pm  0.104$  & $  1.000\pm  0.031$  \\
                            NGC\,3621\,C   &            11~18~14.878  &            -32~47~35.40  & $  0.38\pm  0.04$  & $  0.32\pm  0.04$  &         $<$  2.10  &  191.  & 2.191  & $ -0.109\pm  0.105$  & $  0.995\pm  0.054$  \\
                            NGC\,3621\,A   &             11~18~15.21  &            -32~48~39.60  & $  1.05\pm  0.04$  & $  0.27\pm  0.03$  &         $<$  0.16  &  191.  & 0.841  & $ -0.851\pm  0.071$  & $  0.245\pm  0.154$  \\
                            NGC\,3621\,H   &            11~18~16.465  &            -32~48~56.84  & $  0.11\pm  0.04$  &         $<$  0.09  &         $<$  0.17  &  191.  & 0.574  &             \nodata  &             \nodata  \\
                NGC\,3621\,G$^{\dagger}$   &            11~18~18.117  &            -32~49~39.41  & $  2.15\pm  0.07$  & $  1.55\pm  0.08$  &         $<$  2.71  &  381.  & 1.967  & $ -0.202\pm  0.040$  & $  0.942\pm  0.025$  \\
                            NGC\,3621\,B   &            11~18~18.936  &            -32~47~44.04  & $  0.93\pm  0.05$  & $  0.56\pm  0.06$  &         $<$  2.97  &  254.  & 3.029  & $ -0.321\pm  0.074$  & $  0.853\pm  0.064$  \\
                            NGC\,3621\,F   &            11~18~20.832  &            -32~48~53.41  & $  0.14\pm  0.04$  &         $<$  0.12  &         $<$  1.22  &  191.  & 2.760  &             \nodata  &             \nodata  \\
                            NGC\,3621\,E   &            11~18~21.542  &            -32~49~08.39  & $  0.62\pm  0.04$  & $  0.19\pm  0.05$  &         $<$  4.80  &  191.  & 3.143  & $ -0.722\pm  0.162$  & $  0.277\pm  0.362$  \\
                  NGC\,3627\,Enuc.\,1\,G   &            11~20~11.500  &            +12~57~55.42  & $  0.52\pm  0.06$  &         $<$  0.33  &         $<$  2.45  &  318.  & 7.592  &             \nodata  &             \nodata  \\
                  NGC\,3627\,Enuc.\,1\,F   &            11~20~12.848  &            +12~57~56.98  & $  0.24\pm  0.03$  &         $<$  0.15  &         $<$  0.32  &  182.  & 5.975  &             \nodata  &             \nodata  \\
                  NGC\,3627\,Enuc.\,1\,E   &            11~20~12.989  &            +12~57~36.49  & $  0.30\pm  0.03$  &         $<$  0.15  & $  0.40\pm  0.10$  &  182.  & 6.672  & $  0.124\pm  0.116$  & $  1.000\pm  0.034$  \\
                            NGC\,3627\,B   &             11~20~13.34  &            +13~00~21.30  & $  3.99\pm  0.07$  & $  2.42\pm  0.10$  & $  1.46\pm  0.37$  &  364.  & 3.072  & $ -0.319\pm  0.028$  & $  0.855\pm  0.024$  \\
                            NGC\,3627\,A   &             11~20~15.01  &            +12~59~29.53  & $  1.95\pm  0.05$  & $  1.10\pm  0.06$  & $  0.69\pm  0.05$  &  273.  & 0.023  & $ -0.397\pm  0.026$  & $  0.781\pm  0.027$  \\
                  NGC\,3627\,Enuc.\,2\,D   &             11~20~16.26  &            +12~58~44.30  & $  4.11\pm  0.03$  & $  2.49\pm  0.04$  & $  1.90\pm  0.02$  &  136.  & 2.534  & $ -0.318\pm  0.005$  & $  0.855\pm  0.004$  \\
                  NGC\,3627\,Enuc.\,1\,A   &             11~20~16.33  &            +12~57~49.39  & $  2.42\pm  0.05$  & $  1.44\pm  0.06$  & $  1.26\pm  0.05$  &  273.  & 4.706  & $ -0.282\pm  0.017$  & $  0.885\pm  0.013$  \\
      NGC\,3627\,Enuc.\,2\,A$^{\dagger}$   &             11~20~16.53  &            +12~58~44.30  & $  7.18\pm  0.09$  & $  4.22\pm  0.12$  & $  3.51\pm  0.08$  &  455.  & 2.781  & $ -0.304\pm  0.010$  & $  0.868\pm  0.008$  \\
                  NGC\,3627\,Enuc.\,2\,E   &             11~20~16.71  &            +12~58~43.40  & $  4.13\pm  0.03$  & $  2.10\pm  0.04$  & $  1.67\pm  0.02$  &  136.  & 2.994  & $ -0.385\pm  0.006$  & $  0.793\pm  0.006$  \\
                  NGC\,3627\,Enuc.\,2\,C   &             11~20~17.98  &            +12~59~06.20  & $  0.43\pm  0.03$  & $  0.43\pm  0.05$  & $  0.24\pm  0.05$  &  182.  & 4.390  & $ -0.124\pm  0.072$  & $  0.987\pm  0.038$  \\
                  NGC\,3627\,Enuc.\,2\,B   &             11~20~18.70  &            +12~59~24.20  & $  0.77\pm  0.03$  & $  0.51\pm  0.06$  &         $<$  0.38  &  182.  & 5.526  & $ -0.259\pm  0.081$  & $  0.903\pm  0.060$  \\
                               NGC\,3773   &             11~38~13.02  &            +12~06~44.10  & $  2.53\pm  0.04$  & $  1.34\pm  0.04$  & $  1.09\pm  0.05$  &  481.  & 0.023  & $ -0.372\pm  0.016$  & $  0.806\pm  0.016$  \\
                            NGC\,3938\,B   &            11~52~46.860  &            +44~08~07.38  & $  0.28\pm  0.03$  &         $<$  0.08  &         $<$  0.59  &  434.  & 5.503  &             \nodata  &             \nodata  \\
                  NGC\,3938\,Enuc.\,2\,B   &             11~52~59.97  &            +44~08~00.00  & $  0.19\pm  0.02$  & $  0.13\pm  0.02$  & $  0.18\pm  0.03$  &  347.  &11.079  & $ -0.069\pm  0.080$  & $  1.000\pm  0.037$  \\
                  NGC\,3938\,Enuc.\,2\,A   &             11~53~00.20  &            +44~07~48.07  & $  0.34\pm  0.03$  & $  0.28\pm  0.02$  & $  0.23\pm  0.04$  &  434.  &11.048  & $ -0.139\pm  0.061$  & $  0.979\pm  0.034$  \\
                  NGC\,4254\,Enuc.\,2\,D   &             12~18~45.82  &            +14~24~09.80  &         $<$  0.09  & $  0.10\pm  0.03$  & $  0.17\pm  0.02$  &  279.  & 5.332  & $  0.670\pm  0.371$  & $  1.000\pm  0.029$  \\
                  NGC\,4254\,Enuc.\,2\,C   &             12~18~46.19  &            +14~24~11.90  &         $<$  0.07  &         $<$  0.06  & $  0.08\pm  0.02$  &  209.  & 4.931  &             \nodata  &             \nodata  \\
                  NGC\,4254\,Enuc.\,1\,E   &             12~18~46.77  &            +14~23~51.00  & $  0.29\pm  0.03$  & $  0.11\pm  0.02$  &         $<$  0.14  &  279.  & 5.622  & $ -0.602\pm  0.132$  & $  0.509\pm  0.223$  \\
                  NGC\,4254\,Enuc.\,2\,E   &            12~18~47.495  &            +14~24~41.83  & $  0.14\pm  0.03$  &         $<$  0.09  &         $<$  0.14  &  279.  & 2.617  &             \nodata  &             \nodata  \\
                               NGC\,4254   &             12~18~49.54  &            +14~25~01.40  & $  0.41\pm  0.06$  & $  0.52\pm  0.04$  & $  0.36\pm  0.05$  &  559.  & 0.124  & $ -0.008\pm  0.085$  & $  1.000\pm  0.034$  \\
                  NGC\,4254\,Enuc.\,1\,D   &             12~18~50.03  &            +14~24~17.10  & $  0.79\pm  0.04$  & $  0.23\pm  0.02$  & $  0.35\pm  0.04$  &  349.  & 3.167  & $ -0.487\pm  0.047$  & $  0.678\pm  0.060$  \\
                  NGC\,4254\,Enuc.\,1\,B   &             12~18~50.07  &            +14~24~06.60  & $  0.21\pm  0.05$  & $  0.12\pm  0.03$  & $  0.41\pm  0.05$  &  419.  & 3.924  & $  0.321\pm  0.100$  & $  1.000\pm  0.018$  \\
                  NGC\,4254\,Enuc.\,1\,C   &             12~18~50.44  &            +14~24~22.50  & $  0.21\pm  0.02$  &         $<$  0.05  & $  0.13\pm  0.03$  &  209.  & 2.953  & $ -0.204\pm  0.110$  & $  0.941\pm  0.071$  \\
                     NGC\,4321\,Enuc.\,2   &             12~22~49.90  &            +15~50~28.70  & $  0.17\pm  0.04$  &         $<$  0.08  & $  0.11\pm  0.03$  &  347.  & 8.026  & $ -0.176\pm  0.132$  & $  0.958\pm  0.080$  \\
                            NGC\,4321\,C   &             12~22~54.46  &            +15~49~21.30  & $  2.57\pm  0.03$  & $  1.09\pm  0.02$  & $  0.59\pm  0.03$  &  277.  & 0.500  & $ -0.560\pm  0.014$  & $  0.577\pm  0.021$  \\
                            NGC\,4321\,F   &             12~22~54.63  &            +15~49~14.70  & $  0.93\pm  0.02$  & $  0.45\pm  0.02$  & $  0.31\pm  0.02$  &  208.  & 0.514  & $ -0.451\pm  0.024$  & $  0.723\pm  0.028$  \\
                            NGC\,4321\,H   &             12~22~54.92  &            +15~49~09.90  & $  0.65\pm  0.02$  & $  0.31\pm  0.02$  & $  0.27\pm  0.02$  &  208.  & 0.810  & $ -0.401\pm  0.032$  & $  0.778\pm  0.033$  \\
                NGC\,4321\,A$^{\dagger}$   &             12~22~54.92  &            +15~49~21.00  & $ 23.09\pm  0.12$  & $  8.99\pm  0.09$  & $  5.06\pm  0.11$  & 1040.  & 0.024  & $ -0.603\pm  0.006$  & $  0.508\pm  0.010$  \\
                            NGC\,4321\,B   &             12~22~54.94  &            +15~49~20.40  & $  2.47\pm  0.02$  & $  0.79\pm  0.02$  & $  0.45\pm  0.02$  &  208.  & 0.069  & $ -0.707\pm  0.013$  & $  0.308\pm  0.028$  \\
                            NGC\,4321\,G   &             12~22~54.94  &            +15~49~29.40  & $  1.77\pm  0.03$  & $  0.63\pm  0.02$  & $  0.38\pm  0.03$  &  277.  & 0.605  & $ -0.644\pm  0.022$  & $  0.435\pm  0.041$  \\
                            NGC\,4321\,D   &             12~22~55.29  &            +15~49~15.30  & $  3.26\pm  0.03$  & $  1.27\pm  0.02$  & $  0.83\pm  0.03$  &  277.  & 0.653  & $ -0.578\pm  0.011$  & $  0.549\pm  0.017$  \\
                            NGC\,4321\,E   &             12~22~55.38  &            +15~49~23.40  & $  3.94\pm  0.03$  & $  1.39\pm  0.02$  & $  0.87\pm  0.03$  &  277.  & 0.547  & $ -0.641\pm  0.010$  & $  0.442\pm  0.018$  \\
                  NGC\,4321\,Enuc.\,1\,B   &             12~22~58.82  &            +15~48~50.60  & $  0.28\pm  0.02$  & $  0.17\pm  0.02$  &         $<$  0.12  &  208.  & 5.246  & $ -0.321\pm  0.094$  & $  0.853\pm  0.081$  \\
                            NGC\,4536\,C   &             12~34~26.94  &            +02~11~19.40  & $ 33.72\pm  0.03$  & $ 12.67\pm  0.02$  & $  8.01\pm  0.03$  &  281.  & 0.243  & $ -0.605\pm  0.001$  & $  0.504\pm  0.002$  \\
                NGC\,4536\,A$^{\dagger}$   &             12~34~27.08  &            +02~11~17.30  & $ 88.63\pm  0.10$  & $ 28.11\pm  0.06$  & $ 16.57\pm  0.09$  &  844.  & 0.030  & $ -0.710\pm  0.001$  & $  0.303\pm  0.003$  \\
                            NGC\,4536\,B   &             12~34~27.34  &            +02~11~15.50  & $ 27.18\pm  0.03$  & $  9.90\pm  0.02$  & $  6.51\pm  0.03$  &  281.  & 0.330  & $ -0.617\pm  0.001$  & $  0.483\pm  0.002$  \\
                            NGC\,4559\,E   &            12~35~55.427  &            +27~58~01.88  & $  0.15\pm  0.04$  & $  0.12\pm  0.04$  &         $<$  0.15  &  203.  & 1.703  & $ -0.106\pm  0.245$  & $  0.997\pm  0.125$  \\
                            NGC\,4559\,C   &             12~35~56.27  &            +27~57~40.80  & $  0.20\pm  0.04$  & $  0.18\pm  0.03$  & $  0.21\pm  0.03$  &  203.  & 1.294  & $  0.014\pm  0.100$  & $  1.000\pm  0.038$  \\
                            NGC\,4559\,D   &             12~35~57.59  &            +27~57~36.90  &         $<$  0.12  & $  0.12\pm  0.03$  &         $<$  0.07  &  203.  & 0.090  &             \nodata  &             \nodata  \\
                            NGC\,4559\,B   &             12~35~58.36  &            +27~57~33.90  & $  0.09\pm  0.03$  & $  0.16\pm  0.02$  & $  0.13\pm  0.02$  &  135.  & 0.599  & $  0.088\pm  0.123$  & $  1.000\pm  0.040$  \\
                            NGC\,4559\,A   &             12~35~58.45  &            +27~57~27.90  & $  0.16\pm  0.02$  & $  0.10\pm  0.02$  & $  0.14\pm  0.01$  &  102.  & 0.563  & $ -0.051\pm  0.065$  & $  1.000\pm  0.029$  \\
                            NGC\,4569\,A   &             12~36~49.84  &            +13~09~46.59  & $  2.89\pm  0.07$  & $  1.44\pm  0.07$  & $  0.88\pm  0.08$  &  430.  & 0.051  & $ -0.460\pm  0.026$  & $  0.711\pm  0.031$  \\
                               NGC\,4579   &             12~37~43.52  &            +11~49~05.50  & $  2.04\pm  0.13$  & $  2.76\pm  0.22$  & $  0.60\pm  0.18$  &  795.  & 0.103  & $  0.077\pm  0.060$  & $  1.000\pm  0.020$  \\
                               NGC\,4594   &             12~39~59.43  &            -11~37~23.03  & $  0.86\pm  0.09$  & $  0.46\pm  0.06$  & $  0.83\pm  0.08$  &  440.  & 0.046  & $ -0.048\pm  0.061$  & $  1.000\pm  0.027$  \\
                     NGC\,4631\,Enuc.\,1   &             12~41~40.47  &            +32~31~50.00  & $  0.51\pm  0.05$  & $  0.66\pm  0.04$  & $  0.61\pm  0.04$  &  296.  &13.669  & $  0.058\pm  0.050$  & $  1.000\pm  0.017$  \\
                            NGC\,4625\,A   &             12~41~52.27  &            +41~16~25.50  &         $<$  0.12  & $  0.11\pm  0.03$  &         $<$  0.06  &  271.  & 0.190  &             \nodata  &             \nodata  \\
                            NGC\,4631\,A   &             12~42~03.59  &            +32~32~16.28  & $  7.26\pm  0.03$  & $  2.46\pm  0.04$  & $  1.51\pm  0.04$  &  148.  & 3.389  & $ -0.666\pm  0.008$  & $  0.393\pm  0.015$  \\
                            NGC\,4631\,H   &             12~42~04.17  &            +32~32~16.60  & $  0.98\pm  0.03$  & $  1.31\pm  0.03$  & $  0.85\pm  0.04$  &  148.  & 3.276  & $  0.031\pm  0.019$  & $  1.000\pm  0.007$  \\
                            NGC\,4631\,B   &             12~42~04.38  &            +32~32~25.08  & $  5.50\pm  0.04$  & $  3.32\pm  0.04$  & $  3.07\pm  0.04$  &  185.  & 1.712  & $ -0.265\pm  0.006$  & $  0.898\pm  0.004$  \\
                            NGC\,4631\,G   &             12~42~05.07  &            +32~32~12.40  & $  0.91\pm  0.04$  & $  0.73\pm  0.04$  & $  0.62\pm  0.04$  &  185.  & 4.464  & $ -0.155\pm  0.029$  & $  0.970\pm  0.017$  \\
                  NGC\,4631\,Enuc.\,2\,B   &             12~42~22.22  &            +32~32~46.33  & $  1.56\pm  0.07$  & $  1.40\pm  0.05$  & $  1.39\pm  0.06$  &  369.  & 6.825  & $ -0.052\pm  0.026$  & $  1.000\pm  0.012$  \\
                  NGC\,4631\,Enuc.\,2\,C   &            12~42~23.985  &            +32~32~08.65  &         $<$  0.11  & $  0.22\pm  0.03$  &         $<$  0.92  &  185.  &12.785  &             \nodata  &             \nodata  \\
                            NGC\,4725\,C   &             12~50~24.87  &            +25~29~22.80  & $  0.22\pm  0.02$  & $  0.08\pm  0.02$  &         $<$  0.12  &  173.  & 2.693  & $ -0.597\pm  0.136$  & $  0.518\pm  0.226$  \\
                            NGC\,4725\,A   &             12~50~26.57  &            +25~30~02.72  & $  0.07\pm  0.02$  & $  0.17\pm  0.01$  & $  0.30\pm  0.01$  &  173.  & 0.034  & $  0.641\pm  0.078$  & $  1.000\pm  0.007$  \\
                            NGC\,4736\,K   &            12~50~49.204  &            +41~07~33.20  & $  0.61\pm  0.05$  & $  0.78\pm  0.08$  &         $<$  0.42  &  136.  & 1.102  & $  0.154\pm  0.078$  & $  1.000\pm  0.021$  \\
                            NGC\,4736\,J   &            12~50~49.219  &            +41~07~23.09  & $  1.01\pm  0.05$  & $  0.49\pm  0.08$  &         $<$  0.36  &  136.  & 1.017  & $ -0.447\pm  0.100$  & $  0.727\pm  0.116$  \\
                            NGC\,4736\,I   &            12~50~49.604  &            +41~07~09.41  & $  1.27\pm  0.05$  & $  0.65\pm  0.07$  &         $<$  0.29  &  136.  & 0.922  & $ -0.416\pm  0.073$  & $  0.762\pm  0.079$  \\
                            NGC\,4736\,G   &            12~50~49.935  &            +41~06~41.41  & $  0.27\pm  0.05$  &         $<$  0.24  &         $<$  0.43  &  136.  & 1.248  &             \nodata  &             \nodata  \\
                            NGC\,4736\,L   &            12~50~50.030  &            +41~07~50.00  & $  0.56\pm  0.05$  &         $<$  0.24  &         $<$  0.48  &  136.  & 1.222  &             \nodata  &             \nodata  \\
                            NGC\,4736\,H   &            12~50~50.045  &            +41~06~53.23  & $  1.28\pm  0.05$  & $  1.08\pm  0.07$  & $  0.35\pm  0.10$  &  136.  & 1.002  & $ -0.159\pm  0.045$  & $  0.968\pm  0.026$  \\
                            NGC\,4736\,M   &            12~50~50.746  &            +41~07~38.18  & $  0.16\pm  0.05$  &         $<$  0.21  &         $<$  0.25  &  136.  & 0.872  &             \nodata  &             \nodata  \\
                            NGC\,4736\,F   &            12~50~51.201  &            +41~06~49.50  & $  1.35\pm  0.05$  & $  0.89\pm  0.07$  &         $<$  0.23  &  136.  & 0.846  & $ -0.262\pm  0.053$  & $  0.900\pm  0.040$  \\
                            NGC\,4736\,N   &            12~50~51.776  &            +41~07~48.36  & $  0.26\pm  0.05$  & $  1.07\pm  0.07$  &         $<$  0.27  &  136.  & 0.991  & $  0.878\pm  0.117$  & $  1.000\pm  0.006$  \\
                            NGC\,4736\,A   &            12~50~53.050  &            +41~07~12.50  & $  6.19\pm  0.05$  & $  2.13\pm  0.06$  & $  1.23\pm  0.05$  &  136.  & 0.020  & $ -0.668\pm  0.013$  & $  0.389\pm  0.025$  \\
                            NGC\,4736\,O   &            12~50~53.190  &            +41~07~46.40  & $  0.17\pm  0.05$  & $  0.44\pm  0.07$  & $  0.38\pm  0.08$  &  136.  & 0.914  & $  0.345\pm  0.137$  & $  1.000\pm  0.024$  \\
                            NGC\,4736\,E   &            12~50~54.070  &            +41~06~29.06  &         $<$  0.14  & $  0.77\pm  0.08$  &         $<$  0.41  &  136.  & 1.200  &             \nodata  &             \nodata  \\
                            NGC\,4736\,P   &            12~50~54.541  &            +41~07~48.36  & $  1.06\pm  0.05$  & $  0.30\pm  0.07$  & $  0.61\pm  0.10$  &  136.  & 1.069  & $ -0.316\pm  0.064$  & $  0.857\pm  0.054$  \\
                            NGC\,4736\,D   &            12~50~54.565  &            +41~06~36.52  & $  0.59\pm  0.05$  & $  1.05\pm  0.08$  & $  0.43\pm  0.11$  &  136.  & 1.029  & $  0.259\pm  0.061$  & $  1.000\pm  0.013$  \\
                  NGC\,4736\,Enuc.\,1\,D   &             12~50~55.99  &            +41~07~26.60  & $  0.16\pm  0.03$  & $  0.33\pm  0.05$  & $  0.27\pm  0.03$  &   90.  & 0.869  & $  0.203\pm  0.091$  & $  1.000\pm  0.022$  \\
                  NGC\,4736\,Enuc.\,1\,A   &             12~50~56.35  &            +41~07~17.00  & $  1.55\pm  0.05$  & $  1.06\pm  0.08$  & $  0.88\pm  0.04$  &  136.  & 0.860  & $ -0.238\pm  0.022$  & $  0.918\pm  0.015$  \\
                  NGC\,4736\,Enuc.\,1\,B   &             12~50~56.65  &            +41~07~04.40  & $  2.79\pm  0.05$  & $  1.59\pm  0.08$  & $  1.03\pm  0.05$  &  136.  & 0.928  & $ -0.399\pm  0.017$  & $  0.780\pm  0.018$  \\
                  NGC\,4736\,Enuc.\,1\,C   &             12~50~56.83  &            +41~06~47.52  & $  1.37\pm  0.05$  & $  1.13\pm  0.08$  & $  0.64\pm  0.07$  &  136.  & 1.133  & $ -0.228\pm  0.036$  & $  0.924\pm  0.025$  \\
                  NGC\,4736\,Enuc.\,1\,E   &             12~50~56.84  &            +41~07~23.00  & $  0.09\pm  0.02$  &         $<$  0.12  & $  0.14\pm  0.02$  &   68.  & 1.033  & $  0.205\pm  0.126$  & $  1.000\pm  0.030$  \\
                            NGC\,4826\,C   &             12~56~43.11  &            +21~40~54.79  & $  0.72\pm  0.02$  & $  0.48\pm  0.02$  & $  0.22\pm  0.02$  &   77.  & 0.427  & $ -0.344\pm  0.028$  & $  0.833\pm  0.026$  \\
                            NGC\,4826\,B   &             12~56~43.11  &            +21~41~06.79  & $  0.72\pm  0.02$  & $  0.53\pm  0.02$  & $  0.25\pm  0.02$  &   77.  & 0.295  & $ -0.295\pm  0.027$  & $  0.874\pm  0.021$  \\
                            NGC\,4826\,A   &             12~56~43.61  &            +21~41~00.41  & $ 12.21\pm  0.04$  & $  4.55\pm  0.04$  & $  2.83\pm  0.04$  &  153.  & 0.034  & $ -0.611\pm  0.005$  & $  0.494\pm  0.008$  \\
                NGC\,4826\,F$^{\dagger}$   &             12~56~43.73  &            +21~41~00.90  & $ 10.97\pm  0.12$  & $  9.71\pm  0.12$  & $  3.61\pm  0.10$  &  409.  & 0.049  & $ -0.212\pm  0.009$  & $  0.935\pm  0.006$  \\
                            NGC\,4826\,E   &             12~56~43.84  &            +21~41~11.40  & $  0.43\pm  0.02$  & $  0.46\pm  0.02$  & $  0.14\pm  0.02$  &   77.  & 0.558  & $ -0.095\pm  0.039$  & $  1.000\pm  0.020$  \\
                            NGC\,4826\,D   &             12~56~44.34  &            +21~40~55.99  & $  0.57\pm  0.02$  & $  0.33\pm  0.02$  & $  0.31\pm  0.02$  &   77.  & 0.250  & $ -0.268\pm  0.029$  & $  0.896\pm  0.021$  \\
                            NGC\,5055\,C   &            13~15~46.766  &            +42~02~01.43  & $  0.14\pm  0.03$  &         $<$  0.07  &         $<$  0.11  &  154.  & 1.349  &             \nodata  &             \nodata  \\
                            NGC\,5055\,D   &            13~15~47.919  &            +42~01~41.96  & $  0.22\pm  0.03$  & $  0.19\pm  0.02$  &         $<$  0.08  &  154.  & 0.722  & $ -0.070\pm  0.104$  & $  1.000\pm  0.049$  \\
                            NGC\,5055\,A   &             13~15~49.29  &            +42~01~45.82  & $  1.99\pm  0.04$  & $  1.01\pm  0.03$  & $  0.33\pm  0.04$  &  231.  & 0.054  & $ -0.475\pm  0.022$  & $  0.693\pm  0.027$  \\
                            NGC\,5055\,B   &             13~15~50.20  &            +42~01~01.90  & $  1.20\pm  0.03$  & $  0.29\pm  0.03$  &         $<$  0.24  &  154.  & 2.805  & $ -0.875\pm  0.057$  & $  0.243\pm  0.123$  \\
                     NGC\,5055\,Enuc.\,1   &             13~15~58.32  &            +42~00~27.10  & $  0.47\pm  0.04$  & $  0.43\pm  0.03$  & $  0.40\pm  0.03$  &  231.  & 5.645  & $ -0.060\pm  0.048$  & $  1.000\pm  0.022$  \\
                     NGC\,5194\,Enuc.\,6   &             13~29~39.32  &            +47~08~38.90  & $  0.68\pm  0.06$  & $  0.53\pm  0.03$  & $  0.56\pm  0.02$  &  222.  &12.377  & $ -0.066\pm  0.038$  & $  1.000\pm  0.018$  \\
                  NGC\,5194\,Enuc.\,3\,B   &             13~29~43.77  &            +47~10~00.65  &         $<$  0.19  & $  0.35\pm  0.03$  & $  0.13\pm  0.03$  &  222.  & 7.645  & $ -1.260\pm  0.290$  & $  0.224\pm  0.574$  \\
                  NGC\,5194\,Enuc.\,3\,A   &             13~29~45.06  &            +47~09~58.43  & $  0.81\pm  0.08$  & $  0.55\pm  0.04$  & $  0.58\pm  0.03$  &  259.  & 7.051  & $ -0.130\pm  0.045$  & $  0.985\pm  0.024$  \\
                 NGC\,5194\,Enuc.\,11\,G   &            13~29~45.117  &            +47~13~32.37  & $  0.29\pm  0.04$  &         $<$  0.11  & $  0.30\pm  0.05$  &  148.  & 5.358  & $  0.017\pm  0.095$  & $  1.000\pm  0.036$  \\
                 NGC\,5194\,Enuc.\,11\,A   &             13~29~47.07  &            +47~13~40.72  & $  0.47\pm  0.04$  &         $<$  0.10  & $  0.22\pm  0.03$  &  148.  & 4.942  & $ -0.318\pm  0.063$  & $  0.855\pm  0.054$  \\
                 NGC\,5194\,Enuc.\,11\,B   &             13~29~47.52  &            +47~13~25.14  &         $<$  0.13  & $  0.16\pm  0.03$  & $  0.18\pm  0.02$  &  148.  & 4.365  & $  0.203\pm  0.299$  & $  1.000\pm  0.073$  \\
                 NGC\,5194\,Enuc.\,11\,C   &             13~29~49.56  &            +47~13~28.04  &         $<$  0.13  & $  0.10\pm  0.03$  & $  0.15\pm  0.02$  &  148.  & 4.057  & $  0.508\pm  0.422$  & $  1.000\pm  0.049$  \\
                 NGC\,5194\,Enuc.\,11\,D   &             13~29~49.57  &            +47~14~00.06  & $  0.85\pm  0.04$  & $  0.27\pm  0.03$  & $  0.11\pm  0.03$  &  148.  & 5.220  & $ -0.761\pm  0.068$  & $  0.185\pm  0.168$  \\
                            NGC\,5194\,H   &             13~29~49.96  &            +47~11~25.90  & $  2.92\pm  0.09$  & $  1.22\pm  0.06$  & $  0.29\pm  0.08$  &  296.  & 1.968  & $ -0.569\pm  0.034$  & $  0.563\pm  0.052$  \\
                            NGC\,5194\,L   &             13~29~50.26  &            +47~11~46.90  & $  1.66\pm  0.07$  & $  0.66\pm  0.04$  & $  0.17\pm  0.05$  &  222.  & 1.450  & $ -0.614\pm  0.044$  & $  0.490\pm  0.076$  \\
                            NGC\,5194\,M   &             13~29~50.32  &            +47~11~37.90  & $  0.68\pm  0.03$  & $  0.25\pm  0.02$  & $  0.13\pm  0.02$  &  111.  & 1.520  & $ -0.642\pm  0.051$  & $  0.439\pm  0.094$  \\
                 NGC\,5194\,Enuc.\,11\,E   &             13~29~50.48  &            +47~13~45.15  & $  0.20\pm  0.03$  & $  0.23\pm  0.02$  & $  0.16\pm  0.02$  &  111.  & 4.641  & $ -0.118\pm  0.077$  & $  0.991\pm  0.041$  \\
                            NGC\,5194\,A   &             13~29~50.69  &            +47~11~55.79  & $  1.41\pm  0.05$  & $  0.55\pm  0.03$  & $  0.26\pm  0.03$  &  148.  & 1.185  & $ -0.624\pm  0.032$  & $  0.473\pm  0.056$  \\
                 NGC\,5194\,Enuc.\,11\,F   &             13~29~50.92  &            +47~13~43.64  & $  0.24\pm  0.03$  & $  0.14\pm  0.02$  & $  0.14\pm  0.02$  &  111.  & 4.592  & $ -0.251\pm  0.073$  & $  0.908\pm  0.053$  \\
                            NGC\,5194\,K   &             13~29~51.43  &            +47~12~00.40  & $  0.86\pm  0.05$  & $  0.66\pm  0.03$  & $  0.22\pm  0.03$  &  148.  & 0.876  & $ -0.263\pm  0.039$  & $  0.899\pm  0.029$  \\
                            NGC\,5194\,B   &             13~29~51.57  &            +47~12~08.43  & $  1.96\pm  0.05$  & $  0.64\pm  0.03$  & $  0.38\pm  0.04$  &  148.  & 1.045  & $ -0.695\pm  0.025$  & $  0.335\pm  0.053$  \\
                            NGC\,5194\,G   &             13~29~51.79  &            +47~11~38.50  & $  1.14\pm  0.05$  & $  0.48\pm  0.03$  & $  0.10\pm  0.03$  &  148.  & 0.629  & $ -0.580\pm  0.040$  & $  0.546\pm  0.063$  \\
                            NGC\,5194\,J   &             13~29~52.23  &            +47~12~03.40  & $  0.59\pm  0.03$  & $  0.14\pm  0.02$  & $  0.07\pm  0.02$  &  111.  & 0.777  & $ -0.888\pm  0.079$  & $  0.242\pm  0.170$  \\
                            NGC\,5194\,E   &             13~29~52.59  &            +47~11~52.90  & $ 12.56\pm  0.09$  & $  4.37\pm  0.05$  & $  1.69\pm  0.05$  &  296.  & 0.379  & $ -0.705\pm  0.008$  & $  0.313\pm  0.016$  \\
                            NGC\,5194\,O   &             13~29~52.61  &            +47~11~22.90  & $  0.38\pm  0.07$  & $  0.47\pm  0.04$  &         $<$  0.13  &  222.  & 0.813  & $  0.131\pm  0.125$  & $  1.000\pm  0.036$  \\
                            NGC\,5194\,I   &             13~29~52.76  &            +47~11~42.40  & $  5.37\pm  0.03$  & $  1.42\pm  0.02$  & $  0.70\pm  0.02$  &  111.  & 0.037  & $ -0.835\pm  0.008$  & $  0.246\pm  0.016$  \\
                NGC\,5194\,C$^{\dagger}$   &             13~29~52.77  &            +47~11~40.90  & $ 10.73\pm  0.06$  & $  2.82\pm  0.03$  & $  1.21\pm  0.03$  &  185.  & 0.082  & $ -0.855\pm  0.007$  & $  0.245\pm  0.014$  \\
                  NGC\,5194\,Enuc.\,1\,A   &             13~29~53.22  &            +47~12~40.00  & $  0.33\pm  0.04$  & $  0.10\pm  0.02$  & $  0.26\pm  0.03$  &  148.  & 2.368  & $ -0.102\pm  0.071$  & $  0.999\pm  0.036$  \\
                  NGC\,5194\,Enuc.\,4\,D   &             13~29~53.90  &            +47~14~04.90  &         $<$  0.09  &         $<$  0.05  & $  0.12\pm  0.02$  &  111.  & 5.873  &             \nodata  &             \nodata  \\
                            NGC\,5194\,N   &             13~29~54.14  &            +47~11~27.40  & $  1.33\pm  0.07$  & $  0.27\pm  0.04$  &         $<$  0.14  &  222.  & 0.919  & $ -0.996\pm  0.098$  & $  0.235\pm  0.203$  \\
                            NGC\,5194\,F   &             13~29~55.12  &            +47~11~34.39  & $  0.76\pm  0.06$  & $  0.51\pm  0.03$  & $  0.31\pm  0.04$  &  185.  & 1.412  & $ -0.305\pm  0.053$  & $  0.867\pm  0.043$  \\
                  NGC\,5194\,Enuc.\,4\,C   &             13~29~55.73  &            +47~13~48.40  & $  0.16\pm  0.03$  & $  0.11\pm  0.02$  & $  0.11\pm  0.02$  &  111.  & 5.770  & $ -0.149\pm  0.099$  & $  0.974\pm  0.056$  \\
                            NGC\,5194\,P   &             13~29~55.85  &            +47~11~55.90  & $  0.71\pm  0.05$  & $  0.28\pm  0.03$  & $  0.16\pm  0.04$  &  148.  & 2.119  & $ -0.586\pm  0.066$  & $  0.536\pm  0.107$  \\
                  NGC\,5194\,Enuc.\,4\,E   &             13~29~56.20  &            +47~14~08.50  &         $<$  0.09  &         $<$  0.05  & $  0.05\pm  0.01$  &  111.  & 6.690  &             \nodata  &             \nodata  \\
                    NGC\,5194\,Enuc.\,10   &             13~29~56.73  &            +47~10~45.70  & $  0.71\pm  0.07$  & $  0.35\pm  0.04$  & $  0.35\pm  0.04$  &  222.  & 2.829  & $ -0.326\pm  0.063$  & $  0.849\pm  0.055$  \\
                  NGC\,5194\,Enuc.\,4\,B   &             13~29~57.62  &            +47~13~54.82  & $  0.11\pm  0.03$  &         $<$  0.05  & $  0.07\pm  0.02$  &  111.  & 6.717  & $ -0.217\pm  0.156$  & $  0.932\pm  0.104$  \\
                  NGC\,5194\,Enuc.\,5\,B   &             13~29~58.92  &            +47~14~09.40  & $  0.27\pm  0.04$  & $  0.18\pm  0.03$  & $  0.15\pm  0.03$  &  148.  & 7.776  & $ -0.264\pm  0.100$  & $  0.899\pm  0.075$  \\
                  NGC\,5194\,Enuc.\,4\,F   &             13~29~59.00  &            +47~14~09.10  & $  0.21\pm  0.03$  & $  0.15\pm  0.02$  & $  0.09\pm  0.02$  &  111.  & 7.798  & $ -0.298\pm  0.095$  & $  0.873\pm  0.077$  \\
                  NGC\,5194\,Enuc.\,4\,G   &             13~29~59.59  &            +47~13~59.50  & $  0.56\pm  0.04$  & $  0.29\pm  0.03$  & $  0.14\pm  0.03$  &  148.  & 7.726  & $ -0.456\pm  0.064$  & $  0.717\pm  0.076$  \\
                  NGC\,5194\,Enuc.\,5\,A   &             13~29~59.64  &            +47~13~59.43  & $  0.64\pm  0.05$  & $  0.35\pm  0.03$  & $  0.38\pm  0.04$  &  185.  & 7.748  & $ -0.252\pm  0.051$  & $  0.908\pm  0.037$  \\
                     NGC\,5194\,Enuc.\,9   &             13~29~59.84  &            +47~11~12.60  & $  0.40\pm  0.06$  & $  0.36\pm  0.03$  & $  0.38\pm  0.04$  &  185.  & 4.166  & $ -0.021\pm  0.073$  & $  1.000\pm  0.030$  \\
                  NGC\,5194\,Enuc.\,8\,C   &             13~30~00.33  &            +47~13~19.90  & $  0.34\pm  0.04$  & $  0.27\pm  0.02$  &         $<$  0.13  &  148.  & 6.815  & $ -0.132\pm  0.097$  & $  0.983\pm  0.053$  \\
                  NGC\,5194\,Enuc.\,8\,B   &             13~30~00.69  &            +47~13~06.93  & $  0.67\pm  0.07$  & $  0.64\pm  0.03$  & $  0.22\pm  0.05$  &  222.  & 6.622  & $ -0.128\pm  0.065$  & $  0.985\pm  0.035$  \\
                  NGC\,5194\,Enuc.\,7\,E   &             13~30~01.00  &            +47~09~28.90  &         $<$  0.14  & $  0.19\pm  0.02$  & $  0.27\pm  0.04$  &  148.  & 6.204  & $  0.479\pm  0.250$  & $  1.000\pm  0.031$  \\
                  NGC\,5194\,Enuc.\,8\,A   &             13~30~01.39  &            +47~12~51.33  & $  0.55\pm  0.07$  & $  0.53\pm  0.03$  & $  0.39\pm  0.04$  &  222.  & 6.591  & $ -0.119\pm  0.065$  & $  0.990\pm  0.034$  \\
                  NGC\,5194\,Enuc.\,7\,A   &             13~30~02.28  &            +47~09~47.77  & $  1.20\pm  0.07$  & $  0.40\pm  0.03$  & $  0.34\pm  0.05$  &  222.  & 6.301  & $ -0.612\pm  0.047$  & $  0.493\pm  0.081$  \\
                  NGC\,5194\,Enuc.\,7\,C   &             13~30~02.76  &            +47~09~56.80  & $  0.41\pm  0.05$  & $  0.18\pm  0.02$  & $  0.17\pm  0.03$  &  148.  & 6.369  & $ -0.428\pm  0.077$  & $  0.748\pm  0.085$  \\
                  NGC\,5194\,Enuc.\,7\,B   &             13~30~03.50  &            +47~09~41.14  & $  0.32\pm  0.06$  & $  0.16\pm  0.03$  &         $<$  0.13  &  185.  & 6.961  & $ -0.420\pm  0.146$  & $  0.758\pm  0.159$  \\
                  NGC\,5194\,Enuc.\,7\,F   &             13~30~05.06  &            +47~10~34.90  & $  5.47\pm  0.05$  & $  1.81\pm  0.03$  &         $<$  0.32  &  148.  & 7.231  & $ -0.688\pm  0.010$  & $  0.349\pm  0.021$  \\
                  NGC\,5194\,Enuc.\,8\,D   &            13~30~07.391  &            +47~13~22.05  & $  0.29\pm  0.04$  & $  0.20\pm  0.03$  &         $<$  0.98  &  148.  &10.734  & $ -0.238\pm  0.141$  & $  0.918\pm  0.099$  \\
                               NGC\,5398   &             14~01~20.11  &            -33~04~10.66  & $  2.40\pm  0.06$  & $  1.71\pm  0.03$  & $  1.68\pm  0.03$  &  334.  & 1.417  & $ -0.152\pm  0.013$  & $  0.972\pm  0.007$  \\
                NGC\,\,5457\,Enuc.\,6\,A   &             14~02~28.23  &            +54~16~26.55  & $  1.05\pm  0.04$  & $  0.94\pm  0.04$  & $  0.55\pm  0.04$  &  195.  &15.711  & $ -0.179\pm  0.028$  & $  0.956\pm  0.017$  \\
                NGC\,\,5457\,Enuc.\,6\,E   &             14~02~28.34  &            +54~16~36.20  & $  0.67\pm  0.04$  & $  0.45\pm  0.03$  & $  0.45\pm  0.03$  &  162.  &15.525  & $ -0.183\pm  0.035$  & $  0.954\pm  0.022$  \\
                NGC\,\,5457\,Enuc.\,6\,B   &             14~02~29.59  &            +54~16~15.85  & $  2.34\pm  0.05$  & $  1.57\pm  0.04$  & $  0.76\pm  0.05$  &  227.  &15.552  & $ -0.323\pm  0.019$  & $  0.851\pm  0.016$  \\
                NGC\,\,5457\,Enuc.\,6\,C   &             14~02~30.59  &            +54~16~09.84  & $  1.01\pm  0.03$  & $  0.74\pm  0.03$  & $  0.57\pm  0.03$  &  130.  &15.416  & $ -0.214\pm  0.022$  & $  0.934\pm  0.015$  \\
                NGC\,\,5457\,Enuc.\,6\,D   &             14~02~30.64  &            +54~16~01.20  & $  0.58\pm  0.03$  & $  0.37\pm  0.03$  & $  0.32\pm  0.04$  &  130.  &15.563  & $ -0.260\pm  0.044$  & $  0.902\pm  0.032$  \\
                NGC\,\,5457\,Enuc.\,6\,F   &             14~02~31.08  &            +54~15~49.70  & $  0.21\pm  0.02$  & $  0.11\pm  0.02$  &         $<$  0.15  &   97.  &15.678  & $ -0.402\pm  0.137$  & $  0.776\pm  0.142$  \\
                NGC\,\,5457\,Enuc.\,2\,B   &             14~02~51.05  &            +54~22~09.50  & $  0.13\pm  0.02$  & $  0.12\pm  0.01$  &         $<$  0.11  &   97.  & 7.282  & $ -0.086\pm  0.127$  & $  1.000\pm  0.062$  \\
                NGC\,\,5457\,Enuc.\,2\,C   &            14~02~59.329  &            +54~23~23.97  & $  0.16\pm  0.02$  & $  0.06\pm  0.02$  &         $<$  0.78  &   97.  & 6.670  & $ -0.631\pm  0.213$  & $  0.459\pm  0.384$  \\
                NGC\,\,5457\,Enuc.\,5\,B   &             14~03~01.10  &            +54~14~30.50  & $  1.48\pm  0.03$  & $  1.20\pm  0.02$  & $  1.13\pm  0.02$  &  130.  &13.068  & $ -0.118\pm  0.012$  & $  0.991\pm  0.006$  \\
    NGC\,\,5457\,Enuc.\,5\,A$^{\dagger}$   &             14~03~01.17  &            +54~14~26.90  & $  2.11\pm  0.06$  & $  2.16\pm  0.04$  & $  1.28\pm  0.05$  &  260.  &13.180  & $ -0.114\pm  0.017$  & $  0.993\pm  0.009$  \\
                NGC\,\,5457\,Enuc.\,5\,C   &             14~03~01.24  &            +54~14~23.60  & $  0.88\pm  0.03$  & $  0.62\pm  0.02$  & $  0.68\pm  0.02$  &  130.  &13.282  & $ -0.123\pm  0.020$  & $  0.988\pm  0.010$  \\
                   NGC\,\,5457\,Enuc.\,1   &             14~03~10.17  &            +54~20~58.10  & $  0.10\pm  0.02$  &         $<$  0.04  & $  0.08\pm  0.01$  &   97.  & 0.756  & $ -0.106\pm  0.109$  & $  0.997\pm  0.056$  \\
                             NGC\,\,5457   &             14~03~12.50  &            +54~20~56.40  & $  0.87\pm  0.05$  & $  0.24\pm  0.03$  & $  0.37\pm  0.03$  &  195.  & 0.036  & $ -0.445\pm  0.041$  & $  0.729\pm  0.047$  \\
                NGC\,\,5457\,Enuc.\,3\,E   &            14~03~34.039  &            +54~18~36.69  & $  0.23\pm  0.03$  & $  0.19\pm  0.05$  &         $<$  1.61  &  130.  & 8.447  & $ -0.121\pm  0.197$  & $  0.989\pm  0.105$  \\
                NGC\,\,5457\,Enuc.\,3\,D   &             14~03~38.63  &            +54~18~49.30  & $  0.60\pm  0.03$  & $  0.35\pm  0.04$  &         $<$  0.15  &  130.  & 9.430  & $ -0.329\pm  0.072$  & $  0.846\pm  0.063$  \\
                NGC\,\,5457\,Enuc.\,3\,A   &             14~03~39.85  &            +54~18~56.58  & $  0.91\pm  0.04$  & $  0.87\pm  0.04$  & $  0.67\pm  0.05$  &  162.  & 9.645  & $ -0.093\pm  0.030$  & $  1.000\pm  0.015$  \\
                NGC\,\,5457\,Enuc.\,3\,B   &             14~03~41.46  &            +54~19~04.95  & $ 11.51\pm  0.07$  & $  9.26\pm  0.08$  & $  7.34\pm  0.08$  &  292.  & 9.971  & $ -0.170\pm  0.004$  & $  0.962\pm  0.003$  \\
                NGC\,\,5457\,Enuc.\,3\,C   &             14~03~42.98  &            +54~19~24.77  & $  0.97\pm  0.04$  & $  0.56\pm  0.06$  & $  0.41\pm  0.07$  &  195.  &10.132  & $ -0.352\pm  0.052$  & $  0.825\pm  0.048$  \\
                NGC\,\,5457\,Enuc.\,4\,A   &             14~03~51.86  &            +54~21~52.80  & $  0.42\pm  0.04$  & $  0.25\pm  0.03$  & $  0.23\pm  0.03$  &  162.  &12.097  & $ -0.271\pm  0.061$  & $  0.893\pm  0.047$  \\
                NGC\,\,5457\,Enuc.\,4\,B   &             14~03~53.04  &            +54~21~56.31  & $  0.34\pm  0.04$  & $  0.28\pm  0.03$  & $  0.26\pm  0.03$  &  162.  &12.463  & $ -0.109\pm  0.062$  & $  0.996\pm  0.032$  \\
                NGC\,\,5457\,Enuc.\,4\,C   &             14~03~53.17  &            +54~22~06.29  & $  0.83\pm  0.04$  & $  0.56\pm  0.03$  & $  0.46\pm  0.03$  &  162.  &12.530  & $ -0.249\pm  0.029$  & $  0.910\pm  0.021$  \\
                NGC\,\,5457\,Enuc.\,4\,D   &             14~03~54.01  &            +54~22~11.21  & $  1.01\pm  0.04$  & $  0.58\pm  0.03$  & $  0.36\pm  0.03$  &  162.  &12.801  & $ -0.385\pm  0.029$  & $  0.794\pm  0.029$  \\
    NGC\,\,5457\,Enuc.\,7\,D$^{\dagger}$   &             14~04~29.03  &            +54~23~48.80  & $  5.95\pm  0.07$  & $  4.35\pm  0.07$  & $  3.82\pm  0.06$  &  325.  &23.774  & $ -0.187\pm  0.008$  & $  0.951\pm  0.005$  \\
                NGC\,\,5457\,Enuc.\,7\,B   &             14~04~29.24  &            +54~23~52.98  & $  2.14\pm  0.02$  & $  0.75\pm  0.02$  & $  0.73\pm  0.02$  &   97.  &23.859  & $ -0.496\pm  0.010$  & $  0.667\pm  0.013$  \\
                            NGC\,5713\,A   &             14~40~10.28  &            -00~17~20.25  & $  1.84\pm  0.03$  & $  0.95\pm  0.04$  & $  0.60\pm  0.03$  &  415.  & 2.130  & $ -0.445\pm  0.018$  & $  0.730\pm  0.020$  \\
                            NGC\,5713\,F   &             14~40~10.34  &            -00~17~29.10  & $  0.38\pm  0.02$  & $  0.32\pm  0.03$  & $  0.20\pm  0.02$  &  311.  & 2.197  & $ -0.212\pm  0.046$  & $  0.935\pm  0.030$  \\
                            NGC\,5713\,B   &             14~40~10.74  &            -00~17~19.74  & $  3.75\pm  0.02$  & $  1.70\pm  0.03$  & $  1.32\pm  0.02$  &  311.  & 1.329  & $ -0.449\pm  0.006$  & $  0.724\pm  0.007$  \\
                     NGC\,5713\,Enuc.\,2   &             14~40~10.78  &            -00~17~50.00  & $  1.22\pm  0.05$  & $  0.77\pm  0.05$  & $  0.28\pm  0.04$  &  623.  & 3.320  & $ -0.426\pm  0.040$  & $  0.751\pm  0.044$  \\
                  NGC\,5713\,Enuc.\,2\,A   &             14~40~10.83  &            -00~17~36.01  & $  1.93\pm  0.04$  & $  1.08\pm  0.05$  & $  0.62\pm  0.03$  &  519.  & 1.999  & $ -0.431\pm  0.020$  & $  0.745\pm  0.022$  \\
                            NGC\,5713\,C   &             14~40~11.05  &            -00~17~19.08  & $  5.39\pm  0.02$  & $  1.99\pm  0.03$  & $  1.48\pm  0.02$  &  311.  & 0.795  & $ -0.558\pm  0.005$  & $  0.579\pm  0.008$  \\
                NGC\,5713\,G$^{\dagger}$   &             14~40~11.40  &            -00~17~20.10  & $ 11.25\pm  0.12$  & $  6.76\pm  0.14$  & $  2.16\pm  0.10$  & 1556.  & 0.174  & $ -0.447\pm  0.012$  & $  0.727\pm  0.014$  \\
                            NGC\,5713\,D   &             14~40~11.41  &            -00~17~19.41  & $  7.56\pm  0.02$  & $  3.24\pm  0.03$  & $  2.39\pm  0.02$  &  311.  & 0.163  & $ -0.493\pm  0.003$  & $  0.671\pm  0.004$  \\
                  NGC\,5713\,Enuc.\,1\,A   &             14~40~12.10  &            -00~17~47.20  &         $<$  0.10  & $  0.19\pm  0.04$  &         $<$  0.06  &  415.  & 3.058  &             \nodata  &             \nodata  \\
                            NGC\,5713\,E   &             14~40~12.74  &            -00~17~18.60  & $  1.38\pm  0.04$  & $  0.86\pm  0.05$  & $  0.58\pm  0.04$  &  519.  & 2.158  & $ -0.337\pm  0.026$  & $  0.839\pm  0.024$  \\
                               NGC\,5866   &             15~06~29.50  &            +55~45~47.56  & $  6.88\pm  0.05$  & $  4.97\pm  0.03$  & $  2.18\pm  0.03$  &  297.  & 0.071  & $ -0.331\pm  0.005$  & $  0.844\pm  0.004$  \\
                  NGC\,6946\,Enuc.\,4\,A   &             20~34~19.08  &            +60~10~09.81  & $  0.38\pm  0.03$  & $  0.34\pm  0.02$  & $  0.39\pm  0.02$  &  132.  & 9.282  & $  0.017\pm  0.037$  & $  1.000\pm  0.014$  \\
                  NGC\,6946\,Enuc.\,4\,B   &             20~34~19.20  &            +60~10~03.69  & $  0.18\pm  0.02$  & $  0.21\pm  0.01$  & $  0.20\pm  0.01$  &   99.  & 9.172  & $  0.038\pm  0.056$  & $  1.000\pm  0.020$  \\
                  NGC\,6946\,Enuc.\,4\,H   &            20~34~21.880  &            +60~10~47.83  & $  0.09\pm  0.03$  & $  0.12\pm  0.02$  & $  0.16\pm  0.04$  &  132.  & 9.199  & $  0.216\pm  0.172$  & $  1.000\pm  0.041$  \\
                  NGC\,6946\,Enuc.\,8\,A   &             20~34~32.29  &            +60~10~18.61  & $  2.25\pm  0.05$  & $  0.73\pm  0.03$  & $  0.82\pm  0.05$  &  198.  & 6.106  & $ -0.550\pm  0.021$  & $  0.591\pm  0.031$  \\
                  NGC\,6946\,Enuc.\,5\,A   &             20~34~37.14  &            +60~05~10.18  &         $<$  0.08  &         $<$  0.04  & $  0.10\pm  0.02$  &   99.  & 9.238  &             \nodata  &             \nodata  \\
                  NGC\,6946\,Enuc.\,8\,B   &            20~34~37.489  &            +60~09~36.47  &         $<$  0.11  & $  0.22\pm  0.02$  &         $<$  0.58  &  132.  & 6.106  &             \nodata  &             \nodata  \\
                  NGC\,6946\,Enuc.\,5\,B   &             20~34~39.31  &            +60~04~52.72  & $  0.33\pm  0.04$  & $  0.38\pm  0.02$  & $  0.38\pm  0.02$  &  165.  & 9.695  & $  0.054\pm  0.059$  & $  1.000\pm  0.020$  \\
                  NGC\,6946\,Enuc.\,3\,A   &             20~34~49.85  &            +60~12~40.69  & $  0.10\pm  0.03$  & $  0.20\pm  0.02$  & $  0.22\pm  0.02$  &  132.  & 7.743  & $  0.259\pm  0.118$  & $  1.000\pm  0.025$  \\
                  NGC\,6946\,Enuc.\,3\,B   &             20~34~51.22  &            +60~12~42.36  & $  0.12\pm  0.03$  & $  0.21\pm  0.02$  & $  0.20\pm  0.02$  &  132.  & 7.727  & $  0.139\pm  0.108$  & $  1.000\pm  0.031$  \\
                            NGC\,6946\,A   &             20~34~52.18  &            +60~09~14.60  & $ 21.08\pm  0.08$  & $  8.50\pm  0.05$  & $  4.42\pm  0.15$  &  297.  & 0.041  & $ -0.570\pm  0.004$  & $  0.561\pm  0.007$  \\
                  NGC\,6946\,Enuc.\,3\,C   &             20~34~52.32  &            +60~12~44.00  & $  0.49\pm  0.05$  & $  0.47\pm  0.03$  & $  0.43\pm  0.03$  &  198.  & 7.736  & $ -0.057\pm  0.050$  & $  1.000\pm  0.023$  \\
                            NGC\,6946\,B   &             20~34~52.90  &            +60~08~51.80  & $  0.45\pm  0.03$  & $  0.39\pm  0.02$  & $  0.27\pm  0.06$  &   99.  & 0.857  & $ -0.101\pm  0.046$  & $  1.000\pm  0.023$  \\
                            NGC\,6946\,C   &             20~34~53.59  &            +60~09~18.80  & $  0.74\pm  0.03$  & $  0.62\pm  0.02$  & $  0.32\pm  0.05$  &   99.  & 0.356  & $ -0.134\pm  0.028$  & $  0.982\pm  0.015$  \\
                  NGC\,6946\,Enuc.\,6\,J   &             20~35~03.14  &            +60~10~56.40  & $  0.11\pm  0.03$  & $  0.07\pm  0.01$  & $  0.11\pm  0.03$  &   99.  & 4.357  & $ -0.099\pm  0.144$  & $  1.000\pm  0.072$  \\
                  NGC\,6946\,Enuc.\,6\,I   &             20~35~03.75  &            +60~10~59.40  & $  0.22\pm  0.03$  & $  0.10\pm  0.01$  & $  0.10\pm  0.03$  &   99.  & 4.524  & $ -0.399\pm  0.091$  & $  0.780\pm  0.094$  \\
                  NGC\,6946\,Enuc.\,6\,H   &             20~35~04.19  &            +60~10~54.60  & $  0.19\pm  0.03$  & $  0.11\pm  0.01$  & $  0.15\pm  0.03$  &   99.  & 4.457  & $ -0.154\pm  0.087$  & $  0.971\pm  0.050$  \\
                  NGC\,6946\,Enuc.\,6\,F   &             20~35~05.20  &            +60~10~56.40  & $  0.24\pm  0.03$  & $  0.06\pm  0.01$  & $  0.12\pm  0.02$  &   99.  & 4.659  & $ -0.406\pm  0.089$  & $  0.772\pm  0.094$  \\
                  NGC\,6946\,Enuc.\,6\,E   &             20~35~06.68  &            +60~11~12.00  &         $<$  0.11  & $  0.15\pm  0.02$  & $  0.16\pm  0.03$  &  132.  & 5.295  & $  0.085\pm  0.298$  & $  1.000\pm  0.097$  \\
                  NGC\,6946\,Enuc.\,6\,B   &             20~35~07.01  &            +60~10~45.30  & $  0.34\pm  0.03$  & $  0.29\pm  0.01$  & $  0.19\pm  0.03$  &   99.  & 4.709  & $ -0.151\pm  0.052$  & $  0.973\pm  0.029$  \\
                  NGC\,6946\,Enuc.\,6\,C   &             20~35~07.81  &            +60~10~47.10  & $  0.11\pm  0.03$  & $  0.06\pm  0.01$  &         $<$  0.08  &   99.  & 4.899  & $ -0.407\pm  0.210$  & $  0.772\pm  0.221$  \\
                  NGC\,6946\,Enuc.\,9\,E   &             20~35~09.04  &            +60~09~22.95  & $  0.13\pm  0.03$  & $  0.08\pm  0.02$  &         $<$  0.12  &   99.  & 4.361  & $ -0.277\pm  0.178$  & $  0.889\pm  0.137$  \\
                  NGC\,6946\,Enuc.\,9\,D   &             20~35~10.28  &            +60~09~22.35  & $  0.19\pm  0.04$  & $  0.22\pm  0.02$  &         $<$  0.14  &  132.  & 4.689  & $  0.081\pm  0.132$  & $  1.000\pm  0.043$  \\
                  NGC\,6946\,Enuc.\,9\,A   &             20~35~11.24  &            +60~08~57.42  & $  0.86\pm  0.06$  & $  0.74\pm  0.03$  & $  0.61\pm  0.05$  &  198.  & 5.111  & $ -0.125\pm  0.039$  & $  0.987\pm  0.021$  \\
                  NGC\,6946\,Enuc.\,6\,L   &             20~35~11.31  &            +60~10~32.99  & $  0.72\pm  0.04$  & $  0.24\pm  0.02$  & $  0.36\pm  0.10$  &  132.  & 5.374  & $ -0.585\pm  0.059$  & $  0.538\pm  0.095$  \\
                  NGC\,6946\,Enuc.\,9\,C   &             20~35~11.49  &            +60~09~12.45  & $  0.12\pm  0.03$  & $  0.20\pm  0.01$  & $  0.11\pm  0.03$  &   99.  & 5.054  & $  0.101\pm  0.136$  & $  1.000\pm  0.042$  \\
                  NGC\,6946\,Enuc.\,9\,B   &             20~35~11.69  &            +60~09~05.85  & $  0.16\pm  0.03$  & $  0.17\pm  0.01$  & $  0.13\pm  0.02$  &   99.  & 5.154  & $ -0.046\pm  0.100$  & $  1.000\pm  0.044$  \\
                  NGC\,6946\,Enuc.\,7\,A   &             20~35~12.96  &            +60~08~50.95  & $  0.19\pm  0.05$  & $  0.75\pm  0.02$  & $  0.48\pm  0.04$  &  165.  & 5.630  & $ -0.098\pm  0.089$  & $  1.000\pm  0.044$  \\
                  NGC\,6946\,Enuc.\,7\,B   &             20~35~14.11  &            +60~08~51.79  & $  0.13\pm  0.03$  & $  0.21\pm  0.01$  & $  0.16\pm  0.03$  &   99.  & 5.918  & $  0.089\pm  0.114$  & $  1.000\pm  0.037$  \\
                  NGC\,6946\,Enuc.\,1\,A   &             20~35~16.79  &            +60~11~00.23  & $  0.69\pm  0.03$  & $  0.64\pm  0.02$  & $  0.66\pm  0.03$  &  132.  & 6.989  & $ -0.027\pm  0.027$  & $  1.000\pm  0.012$  \\
                  NGC\,6946\,Enuc.\,2\,C   &             20~35~21.36  &            +60~09~51.93  & $  0.17\pm  0.03$  & $  0.17\pm  0.03$  &         $<$  0.14  &  132.  & 7.548  & $ -0.003\pm  0.157$  & $  1.000\pm  0.063$  \\
                            NGC\,7331\,G   &             22~37~02.38  &            +34~24~59.90  & $  0.70\pm  0.07$  &         $<$  0.43  &         $<$  0.38  &  562.  & 4.675  &             \nodata  &             \nodata  \\
                            NGC\,7331\,F   &             22~37~02.52  &            +34~25~17.90  & $  0.69\pm  0.05$  & $  0.43\pm  0.11$  &         $<$  0.34  &  422.  & 3.998  & $ -0.296\pm  0.169$  & $  0.874\pm  0.137$  \\
                            NGC\,7331\,H   &             22~37~03.11  &            +34~24~43.40  & $  1.33\pm  0.07$  & $  1.18\pm  0.16$  &         $<$  0.40  &  633.  & 3.296  & $ -0.073\pm  0.091$  & $  1.000\pm  0.043$  \\
                            NGC\,7331\,I   &             22~37~03.83  &            +34~24~29.30  & $  1.23\pm  0.06$  & $  1.47\pm  0.13$  &         $<$  0.38  &  492.  & 2.483  & $  0.112\pm  0.062$  & $  1.000\pm  0.019$  \\
                            NGC\,7331\,A   &             22~37~04.10  &            +34~24~56.00  & $  0.16\pm  0.03$  & $  0.37\pm  0.07$  &         $<$  0.16  &  281.  & 0.000  & $  0.516\pm  0.175$  & $  1.000\pm  0.020$  \\
                            NGC\,7331\,E   &             22~37~05.00  &            +34~25~08.90  & $  0.91\pm  0.07$  &         $<$  0.48  & $  0.49\pm  0.13$  &  633.  & 3.053  & $ -0.257\pm  0.118$  & $  0.904\pm  0.086$  \\
                            NGC\,7331\,B   &             22~37~05.36  &            +34~24~53.90  & $  0.52\pm  0.05$  & $  0.80\pm  0.11$  &         $<$  0.26  &  422.  & 3.445  & $  0.276\pm  0.102$  & $  1.000\pm  0.021$  \\
                            NGC\,7331\,D   &             22~37~05.77  &            +34~24~44.90  & $  0.15\pm  0.03$  & $  0.45\pm  0.07$  &         $<$  0.20  &  281.  & 4.371  & $  0.673\pm  0.170$  & $  1.000\pm  0.013$  \\
                  NGC\,7793\,Enuc.\,1\,E   &            23~57~48.222  &            -32~36~15.38  & $  0.12\pm  0.02$  & $  0.07\pm  0.01$  &         $<$  0.35  &   95.  & 1.430  & $ -0.390\pm  0.188$  & $  0.789\pm  0.190$  \\
                     NGC\,7793\,Enuc.\,3   &             23~57~48.87  &            -32~34~52.80  & $  0.21\pm  0.02$  & $  0.20\pm  0.01$  &         $<$  0.14  &   95.  & 0.992  & $ -0.044\pm  0.083$  & $  1.000\pm  0.036$  \\
                  NGC\,7793\,Enuc.\,1\,A   &             23~57~48.89  &            -32~36~58.60  & $  0.09\pm  0.03$  & $  0.07\pm  0.01$  &         $<$  0.17  &  114.  & 2.587  & $ -0.172\pm  0.232$  & $  0.961\pm  0.139$  \\
                            NGC\,7793\,C   &             23~57~48.94  &            -32~34~54.60  & $  0.19\pm  0.02$  & $  0.17\pm  0.01$  & $  0.12\pm  0.04$  &   95.  & 0.941  & $ -0.096\pm  0.089$  & $  1.000\pm  0.045$  \\
                            NGC\,7793\,A   &             23~57~49.41  &            -32~35~26.70  & $  0.23\pm  0.04$  & $  0.20\pm  0.02$  & $  0.16\pm  0.04$  &  152.  & 0.097  & $ -0.118\pm  0.109$  & $  0.991\pm  0.058$  \\
                  NGC\,7793\,Enuc.\,1\,B   &             23~57~49.68  &            -32~37~13.00  &         $<$  0.09  & $  0.11\pm  0.02$  &         $<$  0.19  &  114.  & 2.962  &             \nodata  &             \nodata  \\
                  NGC\,7793\,Enuc.\,1\,C   &             23~57~51.10  &            -32~36~49.00  & $  0.18\pm  0.02$  & $  0.14\pm  0.01$  &         $<$  0.21  &   95.  & 2.268  & $ -0.153\pm  0.105$  & $  0.972\pm  0.060$  \\
                     NGC\,7793\,Enuc.\,2   &             23~57~56.15  &            -32~35~40.60  &         $<$  0.13  &         $<$  0.08  & $  0.14\pm  0.05$  &  171.  & 1.540  &             \nodata  &             \nodata  \\
\cutinhead{Likely Background Galaxies}
                            NGC\,0925\,C   &             02~27~15.30  &            +33~35~28.60  & $  1.37\pm  0.02$  & $  0.68\pm  0.02$  & $  0.29\pm  0.08$  &  133.  & 3.375  & $ -0.445\pm  0.020$  & $  0.730\pm  0.023$  \\
                              IC\,342\,E   &            03~46~45.793  &            +68~05~29.95  & $  0.79\pm  0.12$  & $  0.28\pm  0.04$  &         $<$  0.29  &   64.  & 0.373  & $ -0.637\pm  0.122$  & $  0.448\pm  0.223$  \\
                         Holmberg\,II\,C   &             08~19~12.69  &            +70~43~03.80  & $  0.15\pm  0.02$  & $  0.14\pm  0.01$  & $  0.17\pm  0.02$  &   44.  & 2.067  & $  0.018\pm  0.078$  & $  1.000\pm  0.030$  \\
                            NGC\,2841\,B   &            09~22~00.988  &            +50~59~05.13  & $  0.11\pm  0.02$  &         $<$  0.10  &         $<$  0.07  &  205.  & 2.374  &             \nodata  &             \nodata  \\
                  NGC\,2976\,Enuc.\,1\,E   &            09~47~04.737  &            +67~56~41.47  & $  0.17\pm  0.02$  &         $<$  0.07  &         $<$  0.39  &   69.  & 2.080  &             \nodata  &             \nodata  \\
                            NGC\,3077\,B   &            10~03~16.379  &            +68~43~42.53  & $  0.06\pm  0.02$  & $  0.12\pm  0.02$  &         $<$  0.14  &   56.  & 0.456  & $  0.419\pm  0.205$  & $  1.000\pm  0.030$  \\
                            NGC\,3190\,B   &             10~18~05.64  &            +21~49~55.91  & $  2.11\pm  0.03$  & $  0.67\pm  0.02$  & $  0.50\pm  0.03$  &  374.  & 0.082  & $ -0.664\pm  0.015$  & $  0.398\pm  0.030$  \\
                            NGC\,3265\,B   &            10~31~11.125  &            +28~48~07.09  & $  0.36\pm  0.03$  & $  0.08\pm  0.02$  &         $<$  0.52  &  380.  & 5.817  & $ -0.965\pm  0.194$  & $  0.237\pm  0.406$  \\
                            NGC\,3351\,D   &            10~43~55.136  &            +11~42~05.36  & $  0.32\pm  0.04$  & $  0.10\pm  0.03$  &         $<$  0.21  &  181.  & 2.472  & $ -0.738\pm  0.222$  & $  0.240\pm  0.516$  \\
                  NGC\,3627\,Enuc.\,1\,B   &            11~20~17.291  &            +12~56~57.67  & $  0.14\pm  0.03$  &         $<$  0.16  &         $<$  0.44  &  182.  & 7.224  &             \nodata  &             \nodata  \\
                            NGC\,4569\,B   &            12~36~47.368  &            +13~10~27.07  & $  0.50\pm  0.03$  &         $<$  0.12  &         $<$  0.46  &  191.  & 5.433  &             \nodata  &             \nodata  \\
                            NGC\,4625\,B   &            12~41~52.424  &            +41~17~17.64  & $  0.97\pm  0.03$  & $  0.27\pm  0.02$  & $  0.34\pm  0.05$  &  180.  & 2.434  & $ -0.654\pm  0.043$  & $  0.417\pm  0.082$  \\
                  NGC\,6946\,Enuc.\,4\,F   &             20~34~23.90  &            +60~10~42.90  & $  5.79\pm  0.04$  & $  1.73\pm  0.03$  & $  0.93\pm  0.08$  &  198.  & 8.611  & $ -0.751\pm  0.012$  & $  0.208\pm  0.029$  \\
                  NGC\,6946\,Enuc.\,4\,G   &             20~34~26.24  &            +60~10~30.59  & $  2.50\pm  0.04$  & $  0.88\pm  0.03$  & $  0.49\pm  0.10$  &  165.  & 7.811  & $ -0.652\pm  0.022$  & $  0.420\pm  0.042$  \\
\cutinhead{Likely Associated with Supernovae}
                  NGC\,2403\,Enuc.\,3\,D   &            07~37~17.034  &            +65~35~57.79  &         $<$  0.09  & $  1.73\pm  0.04$  &         $<$  2.94  &   62.  & 3.525  &             \nodata  &             \nodata  \\
                            NGC\,4736\,B   &            12~50~52.026  &            +41~07~15.63  & $  0.16\pm  0.05$  &         $<$  0.19  &         $<$  0.15  &  136.  & 0.280  &             \nodata  &             \nodata  \\
                            NGC\,4736\,C   &            12~50~52.522  &            +41~07~01.94  & $  0.16\pm  0.05$  &         $<$  0.20  &         $<$  0.15  &  136.  & 0.350  &             \nodata  &             \nodata  \\
                            NGC\,5194\,D   &             13~29~55.79  &            +47~11~45.19  & $  1.22\pm  0.06$  & $  0.63\pm  0.03$  & $  0.82\pm  0.05$  &  185.  & 1.909  & $ -0.221\pm  0.030$  & $  0.929\pm  0.020$  \\
                  NGC\,5194\,Enuc.\,7\,D   &             13~30~05.12  &            +47~10~10.90  & $  1.54\pm  0.05$  & $  0.17\pm  0.02$  &         $<$  0.15  &  148.  & 7.398  & $ -1.377\pm  0.084$  & $  0.221\pm  0.165$  \\
                            NGC\,6946\,F   &            20~34~50.927  &            +60~10~20.35  & $  0.20\pm  0.04$  & $  0.11\pm  0.03$  &         $<$  2.45  &  132.  & 2.527  & $ -0.386\pm  0.223$  & $  0.792\pm  0.223$  \\
                  NGC\,6946\,Enuc.\,6\,D   &             20~35~08.09  &            +60~11~13.50  & $  0.28\pm  0.04$  & $  0.35\pm  0.02$  & $  0.22\pm  0.04$  &  132.  & 5.557  & $  0.032\pm  0.078$  & $  1.000\pm  0.029$  \\
                  NGC\,6946\,Enuc.\,2\,B   &             20~35~25.29  &            +60~09~58.64  & $  1.23\pm  0.06$  & $  1.42\pm  0.04$  & $  1.89\pm  0.05$  &  231.  & 8.572  & $  0.187\pm  0.023$  & $  1.000\pm  0.006$  \\
                            NGC\,7331\,C   &             22~37~05.60  &            +34~24~32.90  & $  0.79\pm  0.07$  & $  1.85\pm  0.15$  & $  0.72\pm  0.15$  &  562.  & 3.813  & $  0.349\pm  0.065$  & $  1.000\pm  0.011$  \\
                            NGC\,7793\,B   &             23~57~47.35  &            -32~35~24.60  & $  0.14\pm  0.02$  &         $<$  0.04  &         $<$  0.11  &   95.  & 0.591  &             \nodata  &             \nodata  \\
\cutinhead{Likely AME Candidates}
                  NGC\,2403\,Enuc.\,5\,D   &             07~36~20.57  &            +65~37~08.50  & $  0.64\pm  0.03$  & $  0.63\pm  0.02$  & $  0.62\pm  0.02$  &   62.  & 3.362  & $ -0.014\pm  0.022$  & $  1.000\pm  0.009$  \\
                  NGC\,2403\,Enuc.\,2\,E   &             07~36~57.88  &            +65~37~24.39  & $  1.17\pm  0.03$  & $  0.96\pm  0.03$  & $  1.19\pm  0.08$  &   62.  & 2.684  & $ -0.075\pm  0.019$  & $  1.000\pm  0.009$  \\
                  NGC\,2403\,Enuc.\,3\,A   &             07~37~05.20  &            +65~36~41.74  & $  0.39\pm  0.03$  & $  0.40\pm  0.02$  & $  0.52\pm  0.03$  &   62.  & 2.637  & $  0.108\pm  0.039$  & $  1.000\pm  0.012$  \\
                  NGC\,2403\,Enuc.\,3\,C   &             07~37~07.86  &            +65~36~38.56  & $  2.51\pm  0.03$  & $  1.91\pm  0.02$  & $  1.89\pm  0.03$  &   62.  & 2.921  & $ -0.135\pm  0.007$  & $  0.982\pm  0.004$  \\
                  NGC\,3627\,Enuc.\,1\,D   &            11~20~13.857  &            +12~57~09.26  & $  0.41\pm  0.03$  & $  0.56\pm  0.05$  & $  0.61\pm  0.13$  &  182.  & 7.171  & $  0.185\pm  0.067$  & $  1.000\pm  0.017$  \\
                  NGC\,3627\,Enuc.\,1\,C   &            11~20~14.093  &            +12~56~59.60  & $  0.45\pm  0.05$  & $  0.63\pm  0.08$  & $  0.96\pm  0.30$  &  273.  & 7.467  & $  0.248\pm  0.094$  & $  1.000\pm  0.021$  \\
                  NGC\,4254\,Enuc.\,2\,A   &             12~18~46.14  &            +14~24~19.18  & $  0.12\pm  0.03$  & $  0.15\pm  0.03$  & $  0.21\pm  0.02$  &  279.  & 4.669  & $  0.252\pm  0.109$  & $  1.000\pm  0.024$  \\
                  NGC\,4254\,Enuc.\,1\,A   &             12~18~49.21  &            +14~23~57.78  & $  0.34\pm  0.03$  & $  0.14\pm  0.02$  & $  0.23\pm  0.03$  &  279.  & 4.437  & $ -0.225\pm  0.059$  & $  0.926\pm  0.040$  \\
                            NGC\,4631\,C   &             12~42~05.62  &            +32~32~29.46  & $  1.75\pm  0.03$  & $  0.87\pm  0.03$  & $  1.25\pm  0.03$  &  148.  & 1.354  & $ -0.174\pm  0.012$  & $  0.959\pm  0.007$  \\
                            NGC\,4631\,D   &             12~42~06.24  &            +32~32~31.70  & $  1.54\pm  0.03$  & $  0.53\pm  0.03$  & $  0.94\pm  0.03$  &  148.  & 1.525  & $ -0.248\pm  0.015$  & $  0.911\pm  0.011$  \\
                            NGC\,4631\,E   &             12~42~07.18  &            +32~32~33.90  & $  0.94\pm  0.02$  & $  0.46\pm  0.03$  & $  0.79\pm  0.03$  &  111.  & 1.740  & $ -0.109\pm  0.016$  & $  0.995\pm  0.008$  \\
                            NGC\,4631\,F   &             12~42~07.89  &            +32~32~33.42  & $  6.83\pm  0.04$  & $  3.27\pm  0.05$  & $  3.98\pm  0.06$  &  222.  & 1.366  & $ -0.285\pm  0.006$  & $  0.882\pm  0.005$  \\
                  NGC\,4631\,Enuc.\,2\,A   &             12~42~21.41  &            +32~33~06.38  & $  0.60\pm  0.04$  & $  0.23\pm  0.02$  & $  0.43\pm  0.02$  &  185.  & 9.993  & $ -0.171\pm  0.034$  & $  0.961\pm  0.020$  \\
                            NGC\,4725\,B   &             12~50~28.49  &            +25~30~22.26  & $  0.15\pm  0.02$  & $  0.18\pm  0.01$  & $  0.35\pm  0.02$  &  173.  & 1.930  & $  0.414\pm  0.052$  & $  1.000\pm  0.008$  \\
                     NGC\,5194\,Enuc.\,2   &             13~29~44.09  &            +47~10~22.86  & $  1.33\pm  0.08$  & $  0.46\pm  0.03$  & $  0.58\pm  0.04$  &  259.  & 6.852  & $ -0.399\pm  0.035$  & $  0.780\pm  0.037$  \\
                  NGC\,5194\,Enuc.\,1\,C   &             13~29~49.39  &            +47~12~40.90  & $  0.54\pm  0.05$  & $  0.46\pm  0.03$  & $  0.72\pm  0.05$  &  148.  & 2.587  & $  0.089\pm  0.045$  & $  1.000\pm  0.015$  \\
                  NGC\,5194\,Enuc.\,1\,B   &             13~29~51.98  &            +47~12~43.90  & $  0.50\pm  0.05$  & $  0.48\pm  0.02$  & $  0.55\pm  0.03$  &  148.  & 2.327  & $  0.048\pm  0.043$  & $  1.000\pm  0.015$  \\
                  NGC\,5194\,Enuc.\,4\,A   &             13~29~55.50  &            +47~14~01.50  & $  0.71\pm  0.04$  & $  0.29\pm  0.02$  & $  0.40\pm  0.02$  &  148.  & 6.192  & $ -0.253\pm  0.031$  & $  0.907\pm  0.023$  \\
                NGC\,\,5457\,Enuc.\,2\,A   &             14~02~55.08  &            +54~22~27.44  & $  0.40\pm  0.04$  & $  0.27\pm  0.02$  & $  0.37\pm  0.03$  &  162.  & 6.429  & $ -0.060\pm  0.052$  & $  1.000\pm  0.024$  \\
                NGC\,\,5457\,Enuc.\,7\,A   &             14~04~28.61  &            +54~23~52.40  & $  1.07\pm  0.02$  & $  0.55\pm  0.02$  & $  0.71\pm  0.02$  &   97.  &23.668  & $ -0.197\pm  0.013$  & $  0.945\pm  0.008$  \\
                NGC\,\,5457\,Enuc.\,7\,C   &             14~04~29.45  &            +54~23~47.11  & $  3.56\pm  0.03$  & $  1.80\pm  0.03$  & $  1.93\pm  0.02$  &  130.  &23.894  & $ -0.285\pm  0.006$  & $  0.883\pm  0.005$  \\
                  NGC\,6946\,Enuc.\,4\,C   &             20~34~19.88  &            +60~10~06.42  & $  1.58\pm  0.03$  & $  1.42\pm  0.02$  & $  1.56\pm  0.02$  &  132.  & 9.032  & $  0.001\pm  0.009$  & $  1.000\pm  0.004$  \\
                  NGC\,6946\,Enuc.\,4\,D   &             20~34~21.39  &            +60~10~17.87  & $  0.11\pm  0.03$  & $  0.81\pm  0.02$  & $  0.69\pm  0.02$  &  132.  & 8.808  & $ -0.076\pm  0.043$  & $  1.000\pm  0.021$  \\
                  NGC\,6946\,Enuc.\,4\,E   &             20~34~22.72  &            +60~10~34.04  & $  1.35\pm  0.03$  & $  1.34\pm  0.02$  & $  1.29\pm  0.03$  &  132.  & 8.741  & $ -0.015\pm  0.013$  & $  1.000\pm  0.005$  \\
                            NGC\,6946\,E   &             20~34~51.30  &            +60~09~38.30  & $  0.73\pm  0.05$  & $  0.71\pm  0.03$  & $  1.27\pm  0.11$  &  165.  & 0.972  & $  0.121\pm  0.040$  & $  1.000\pm  0.012$  \\
                            NGC\,6946\,D   &             20~34~52.78  &            +60~09~30.50  & $  0.40\pm  0.04$  & $  0.51\pm  0.02$  & $  0.54\pm  0.07$  &  132.  & 0.601  & $  0.132\pm  0.058$  & $  1.000\pm  0.017$  \\
                  NGC\,6946\,Enuc.\,6\,M   &             20~35~00.77  &            +60~11~30.29  & $  0.50\pm  0.04$  & $  0.09\pm  0.02$  & $  0.45\pm  0.10$  &  132.  & 5.163  & $ -0.301\pm  0.088$  & $  0.870\pm  0.072$  \\
                  NGC\,6946\,Enuc.\,6\,G   &             20~35~06.00  &            +60~11~00.60  & $  0.79\pm  0.03$  & $  0.49\pm  0.01$  & $  0.54\pm  0.02$  &   99.  & 4.894  & $ -0.204\pm  0.021$  & $  0.941\pm  0.014$  \\
                  NGC\,6946\,Enuc.\,6\,K   &             20~35~06.20  &            +60~10~55.50  & $  0.70\pm  0.03$  & $  0.38\pm  0.01$  & $  0.45\pm  0.02$  &   99.  & 4.801  & $ -0.246\pm  0.025$  & $  0.912\pm  0.018$  \\
      NGC\,6946\,Enuc.\,6\,A$^{\dagger}$   &             20~35~06.24  &            +60~10~58.32  & $  1.84\pm  0.05$  & $  1.08\pm  0.03$  & $  1.20\pm  0.05$  &  198.  & 4.876  & $ -0.232\pm  0.019$  & $  0.922\pm  0.013$  \\
                  NGC\,6946\,Enuc.\,1\,B   &             20~35~11.25  &            +60~10~33.89  & $  0.72\pm  0.03$  & $  0.36\pm  0.02$  & $  0.66\pm  0.08$  &  132.  & 5.374  & $ -0.287\pm  0.039$  & $  0.881\pm  0.031$  \\
                  NGC\,6946\,Enuc.\,2\,A   &             20~35~23.61  &            +60~09~48.93  & $  0.11\pm  0.03$  & $  0.31\pm  0.02$  & $  0.36\pm  0.04$  &  132.  & 8.130  & $  0.379\pm  0.112$  & $  1.000\pm  0.018$  \\
                  NGC\,7793\,Enuc.\,1\,D   &            23~57~46.742  &            -32~36~07.00  & $  0.23\pm  0.02$  & $  0.10\pm  0.02$  &         $<$  0.81  &   95.  & 1.393  & $ -0.486\pm  0.122$  & $  0.680\pm  0.155$  \\
\enddata
\tablecomments{$^{\dagger}$\,The aperture used for this region contained multiple smaller individual regions.}
\end{deluxetable*}

\clearpage

\startlongtable
\begin{deluxetable*}{lcc|ccc|cc|cc}
\tablecolumns{10}
\tablecaption{Region Photometry and Derived Parameters at 7\arcsec~Angular Resolution \label{tbl-6}}
\tablewidth{0pt}
\tablehead{
\colhead{Source ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$S_\mathrm{3\,GHz}$} & \colhead{$S_\mathrm{15\,GHz}$} & \colhead{$S_\mathrm{33\,GHz}$ }&   \colhead{$d_{\rm ap}$} & \colhead{$r_\mathrm{G}$} & \colhead{$\alpha$}  & \colhead{$f^{\rm 33\,GHz}_{\rm T}$}\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(mJy)}  & \colhead{(mJy)}  & \colhead{(mJy)} & \colhead{(pc)} & \colhead{(kpc)} &  \colhead{}  & \colhead{} 
}
\startdata
\cutinhead{Star-Forming Regions}
                            NGC\,0337\,a   &            00~59~50.018  &             -07~34~33.9  & $  0.53\pm  0.02$  & $  0.37\pm  0.01$  & $  0.23\pm  0.01$  &  655.  & 0.945  & $ -0.30\pm  0.03$  & $  0.87\pm  0.02$  \\
                            NGC\,0337\,b   &            00~59~50.683  &             -07~34~57.6  & $  1.70\pm  0.05$  & $  0.91\pm  0.03$  & $  0.61\pm  0.02$  &  655.  & 1.966  & $ -0.42\pm  0.02$  & $  0.76\pm  0.02$  \\
                            NGC\,0337\,c   &            00~59~51.995  &             -07~34~54.9  & $  0.13\pm  0.01$  & $  0.12\pm  0.01$  & $  0.10\pm  0.02$  &  655.  & 3.227  & $ -0.10\pm  0.07$  & $  1.00\pm  0.03$  \\
                            NGC\,0337\,d   &            00~59~52.156  &             -07~34~38.2  & $  0.25\pm  0.02$  & $  0.25\pm  0.01$  & $  0.21\pm  0.02$  &  655.  & 4.061  & $ -0.05\pm  0.04$  & $  1.00\pm  0.02$  \\
                     NGC\,0628\,Enuc.\,4   &            01~36~35.718  &            +15~50~07.25  & $  0.14\pm  0.01$  & $  0.13\pm  0.01$  & $  0.12\pm  0.01$  &  244.  & 7.608  & $ -0.04\pm  0.04$  & $  1.00\pm  0.02$  \\
                     NGC\,0628\,Enuc.\,2   &            01~36~37.645  &             +15~45~07.2  & $  0.26\pm  0.01$  & $  0.15\pm  0.01$  & $  0.18\pm  0.01$  &  244.  & 4.468  & $ -0.22\pm  0.03$  & $  0.93\pm  0.02$  \\
                     NGC\,0628\,Enuc.\,3   &            01~36~38.779  &             +15~44~23.2  & $  0.27\pm  0.01$  & $  0.21\pm  0.01$  & $  0.19\pm  0.02$  &  244.  & 5.720  & $ -0.16\pm  0.03$  & $  0.97\pm  0.02$  \\
                               NGC\,0628   &              01~36~41.7  &               +15~46~59  &         $<$  0.03  &         $<$  0.02  &         $<$  0.04  &  244.  & 0.071  &           \nodata  &           \nodata  \\
                     NGC\,0628\,Enuc.\,1   &            01~36~45.266  &             +15~47~48.3  & $  0.55\pm  0.02$  & $  0.42\pm  0.01$  & $  0.29\pm  0.02$  &  244.  & 2.478  & $ -0.22\pm  0.02$  & $  0.93\pm  0.02$  \\
                               NGC\,0855   &            02~14~03.677  &            +27~52~37.85  & $  0.47\pm  0.02$  & $  0.28\pm  0.01$  & $  0.22\pm  0.01$  &  330.  & 0.202  & $ -0.31\pm  0.02$  & $  0.86\pm  0.02$  \\
                               NGC\,0925   &                02~27~17  &               +33~34~43  & $  0.06\pm  0.01$  & $  0.04\pm  0.01$  &         $<$  0.03  &  310.  & 0.183  & $ -0.30\pm  0.14$  & $  0.87\pm  0.12$  \\
                     NGC\,1097\,Enuc.\,2   &              02~46~14.4  &           -30~15~03.992  &         $<$  0.19  &         $<$  0.04  &         $<$  0.06  &  482.  & 7.435  &           \nodata  &           \nodata  \\
                               NGC\,1097   &            02~46~18.984  &             -30~16~28.8  & $  5.57\pm  0.18$  & $  2.55\pm  0.08$  & $  2.29\pm  0.09$  &  482.  & 0.020  & $ -0.40\pm  0.02$  & $  0.78\pm  0.02$  \\
                  NGC\,1097\,Enuc.\,1\,a   &            02~46~22.557  &             -30~17~29.9  &         $<$  0.21  & $  0.08\pm  0.01$  & $  0.08\pm  0.02$  &  482.  & 5.416  & $ -0.07\pm  0.41$  & $  1.00\pm  0.20$  \\
                  NGC\,1097\,Enuc.\,1\,b   &            02~46~22.927  &             -30~17~48.1  & $  0.33\pm  0.07$  &         $<$  0.04  & $  0.11\pm  0.02$  &  482.  & 6.817  & $ -0.48\pm  0.11$  & $  0.69\pm  0.14$  \\
                  NGC\,1097\,Enuc.\,1\,c   &            02~46~24.062  &             -30~17~50.9  &         $<$  0.21  &         $<$  0.04  & $  0.07\pm  0.02$  &  482.  & 7.392  &           \nodata  &           \nodata  \\
                               NGC\,1266   &             03~16~00.76  &             -02~25~37.1  & $ 23.46\pm  0.70$  & $  6.94\pm  0.21$  & $  4.13\pm  0.13$  & 1038.  & 0.270  & $ -0.73\pm  0.02$  & $  0.26\pm  0.04$  \\
                               NGC\,1377   &              03~36~38.9  &               -20~54~06  &         $<$  0.06  &         $<$  0.03  &         $<$  0.06  &  835.  & 0.580  &           \nodata  &           \nodata  \\
                               NGC\,1482   &            03~54~38.966  &             -20~30~07.8  & $ 33.61\pm  1.01$  & $  9.61\pm  0.29$  & $  6.78\pm  0.21$  &  767.  & 0.124  & $ -0.69\pm  0.02$  & $  0.35\pm  0.04$  \\
                     NGC\,2403\,Enuc.\,6   &            07~36~28.693  &             +65~33~49.4  & $  0.34\pm  0.01$  & $  0.32\pm  0.01$  & $  0.30\pm  0.01$  &  109.  & 5.380  & $ -0.06\pm  0.02$  & $  1.00\pm  0.01$  \\
                  NGC\,2403\,Enuc.\,1\,a   &            07~36~42.061  &           +65~36~51.898  & $  0.26\pm  0.01$  & $  0.20\pm  0.01$  & $  0.13\pm  0.01$  &  109.  & 1.087  & $ -0.22\pm  0.04$  & $  0.93\pm  0.02$  \\
                  NGC\,2403\,Enuc.\,1\,b   &              07~36~45.5  &             +65~37~00.9  & $  0.66\pm  0.02$  & $  0.59\pm  0.02$  & $  0.55\pm  0.02$  &  109.  & 1.192  & $ -0.07\pm  0.02$  & $  1.00\pm  0.01$  \\
                  NGC\,2403\,Enuc.\,2\,a   &            07~36~49.115  &           +65~36~51.697  & $  0.35\pm  0.01$  & $  0.30\pm  0.01$  & $  0.25\pm  0.01$  &  109.  & 1.113  & $ -0.13\pm  0.03$  & $  0.98\pm  0.01$  \\
                               NGC\,2403   &                07~36~50  &               +65~36~04  &         $<$  0.03  &         $<$  0.02  &         $<$  0.02  &  109.  & 0.000  &           \nodata  &           \nodata  \\
                  NGC\,2403\,Enuc.\,2\,b   &            07~36~52.361  &             +65~36~46.9  & $  0.64\pm  0.02$  & $  0.50\pm  0.02$  & $  0.49\pm  0.02$  &  109.  & 1.249  & $ -0.12\pm  0.02$  & $  0.99\pm  0.01$  \\
                     NGC\,2403\,Enuc.\,4   &             07~37~18.19  &             +65~33~48.1  & $  0.34\pm  0.01$  & $  0.33\pm  0.01$  & $  0.33\pm  0.01$  &  109.  & 3.455  & $ -0.01\pm  0.02$  & $  1.00\pm  0.01$  \\
                            Holmberg\,II   &            08~19~13.058  &               +70~43~08  & $  0.20\pm  0.01$  & $  0.19\pm  0.01$  & $  0.21\pm  0.01$  &  104.  & 0.738  & $  0.01\pm  0.04$  & $  1.00\pm  0.01$  \\
                               NGC\,2798   &            09~17~22.854  &             +42~00~00.4  & $ 15.27\pm  0.46$  & $  5.71\pm  0.17$  & $  2.06\pm  0.06$  &  876.  & 0.144  & $ -0.80\pm  0.02$  & $  0.08\pm  0.05$  \\
                               NGC\,2841   &            09~22~02.668  &             +50~58~35.7  & $  0.92\pm  0.03$  & $  0.89\pm  0.03$  & $  0.56\pm  0.02$  &  479.  & 0.155  & $ -0.18\pm  0.02$  & $  0.95\pm  0.01$  \\
                  NGC\,2976\,Enuc.\,1\,a   &            09~47~05.192  &           +67~55~51.999  & $  0.54\pm  0.02$  & $  0.36\pm  0.01$  & $  0.35\pm  0.02$  &  120.  & 1.420  & $ -0.21\pm  0.02$  & $  0.94\pm  0.01$  \\
                  NGC\,2976\,Enuc.\,1\,b   &             09~47~07.64  &             +67~55~54.7  & $  1.23\pm  0.04$  & $  1.01\pm  0.03$  & $  0.86\pm  0.03$  &  120.  & 1.201  & $ -0.14\pm  0.02$  & $  0.98\pm  0.01$  \\
                               NGC\,2976   &            09~47~13.491  &           +67~54~53.999  & $  0.11\pm  0.01$  & $  0.08\pm  0.01$  & $  0.09\pm  0.01$  &  120.  & 0.462  & $ -0.12\pm  0.07$  & $  0.99\pm  0.04$  \\
                  NGC\,2976\,Enuc.\,2\,a   &            09~47~23.834  &             +67~53~54.9  & $  0.59\pm  0.02$  & $  0.51\pm  0.02$  & $  0.45\pm  0.02$  &  120.  & 1.394  & $ -0.11\pm  0.02$  & $  0.99\pm  0.01$  \\
                  NGC\,2976\,Enuc.\,2\,b   &            09~47~23.941  &             +67~54~02.1  & $  0.28\pm  0.01$  & $  0.23\pm  0.01$  & $  0.21\pm  0.02$  &  120.  & 1.310  & $ -0.13\pm  0.03$  & $  0.98\pm  0.02$  \\
                               NGC\,3049   &            09~54~49.559  &             +09~16~16.1  & $  1.35\pm  0.04$  & $  0.75\pm  0.02$  & $  0.55\pm  0.02$  &  652.  & 0.103  & $ -0.38\pm  0.02$  & $  0.80\pm  0.02$  \\
                               NGC\,3077   &             10~03~19.15  &            +68~43~59.90  & $  3.62\pm  0.11$  & $  2.31\pm  0.07$  & $  1.89\pm  0.06$  &  130.  & 0.045  & $ -0.27\pm  0.02$  & $  0.89\pm  0.01$  \\
                               NGC\,3190   &            10~18~05.643  &             +21~49~55.9  & $  1.08\pm  0.03$  & $  0.50\pm  0.02$  & $  0.27\pm  0.01$  &  655.  & 0.098  & $ -0.55\pm  0.02$  & $  0.59\pm  0.03$  \\
                               NGC\,3184   &             10~18~16.94  &               +41~25~27  & $  0.35\pm  0.01$  & $  0.18\pm  0.01$  & $  0.14\pm  0.01$  &  397.  & 0.063  & $ -0.40\pm  0.03$  & $  0.78\pm  0.03$  \\
                               NGC\,3198   &            10~19~54.986  &             +45~32~59.3  & $  0.63\pm  0.02$  & $  0.31\pm  0.01$  & $  0.12\pm  0.01$  &  479.  & 0.116  & $ -0.51\pm  0.03$  & $  0.65\pm  0.04$  \\
                             IC\,2574\,a   &            10~28~43.712  &           +68~28~26.296  & $  0.29\pm  0.01$  & $  0.20\pm  0.01$  & $  0.28\pm  0.02$  &  129.  & 6.253  & $ -0.11\pm  0.03$  & $  0.99\pm  0.02$  \\
                             IC\,2574\,b   &              10~28~48.4  &             +68~28~03.5  & $  0.29\pm  0.01$  & $  0.23\pm  0.01$  & $  0.24\pm  0.01$  &  129.  & 5.254  & $ -0.10\pm  0.03$  & $  1.00\pm  0.01$  \\
                               NGC\,3265   &            10~31~06.768  &               +28~47~48  & $  1.97\pm  0.06$  & $  0.77\pm  0.02$  & $  0.44\pm  0.02$  &  665.  & 0.087  & $ -0.62\pm  0.02$  & $  0.48\pm  0.03$  \\
                            NGC\,3351\,a   &            10~43~57.677  &               +11~42~08  & $  2.84\pm  0.09$  & $  1.14\pm  0.04$  & $  0.78\pm  0.03$  &  317.  & 0.230  & $ -0.54\pm  0.02$  & $  0.60\pm  0.03$  \\
                            NGC\,3351\,b   &              10~43~57.8  &             +11~42~18.5  & $  3.28\pm  0.10$  & $  1.37\pm  0.04$  & $  0.91\pm  0.03$  &  317.  & 0.258  & $ -0.54\pm  0.02$  & $  0.61\pm  0.03$  \\
                     NGC\,3521\,Enuc.\,1   &              11~05~46.3  &           -00~04~08.992  & $  0.05\pm  0.02$  & $  0.13\pm  0.02$  &         $<$  0.07  &  380.  & 9.929  & $  0.56\pm  0.21$  & $  1.00\pm  0.02$  \\
                     NGC\,3521\,Enuc.\,3   &              11~05~47.6  &           +00~00~33.004  &         $<$  0.05  & $  0.08\pm  0.01$  &         $<$  0.05  &  380.  & 9.509  &           \nodata  &           \nodata  \\
                               NGC\,3521   &              11~05~48.9  &               -00~02~06  &         $<$  0.06  &         $<$  0.10  &         $<$  0.05  &  380.  & 0.625  &           \nodata  &           \nodata  \\
                  NGC\,3521\,Enuc.\,2\,a   &             11~05~49.34  &             -00~03~24.2  & $  0.29\pm  0.02$  & $  0.13\pm  0.02$  & $  0.13\pm  0.03$  &  380.  & 4.302  & $ -0.39\pm  0.07$  & $  0.79\pm  0.07$  \\
                  NGC\,3521\,Enuc.\,2\,b   &             11~05~49.94  &             -00~03~55.9  &         $<$  0.06  &         $<$  0.06  & $  0.11\pm  0.03$  &  380.  & 6.044  &           \nodata  &           \nodata  \\
                               NGC\,3621   &                11~18~16  &               -32~48~42  & $  0.06\pm  0.02$  &         $<$  0.04  &         $<$  0.07  &  222.  & 0.348  &           \nodata  &           \nodata  \\
                               NGC\,3627   &                11~20~15  &             +12~59~29.4  & $  4.75\pm  0.14$  & $  1.73\pm  0.05$  & $  1.09\pm  0.04$  &  318.  & 0.028  & $ -0.62\pm  0.02$  & $  0.48\pm  0.03$  \\
                     NGC\,3627\,Enuc.\,1   &            11~20~16.323  &             +12~57~49.2  & $  1.33\pm  0.04$  & $  1.03\pm  0.03$  & $  0.86\pm  0.03$  &  318.  & 4.712  & $ -0.18\pm  0.02$  & $  0.96\pm  0.01$  \\
                     NGC\,3627\,Enuc.\,2   &            11~20~16.464  &             +12~58~43.4  & $  4.56\pm  0.14$  & $  2.52\pm  0.08$  & $  1.97\pm  0.06$  &  318.  & 2.746  & $ -0.35\pm  0.02$  & $  0.82\pm  0.02$  \\
                               NGC\,3773   &             11~38~13.02  &             +12~06~43.8  & $  0.85\pm  0.03$  & $  0.45\pm  0.02$  & $  0.39\pm  0.02$  &  421.  & 0.023  & $ -0.34\pm  0.02$  & $  0.84\pm  0.02$  \\
                            NGC\,3938\,b   &            11~52~48.191  &             +44~07~05.9  &         $<$  0.03  &         $<$  0.02  & $  0.08\pm  0.01$  &  607.  & 1.407  &           \nodata  &           \nodata  \\
                            NGC\,3938\,a   &              11~52~49.5  &               +44~07~14  &         $<$  0.03  &         $<$  0.02  &         $<$  0.03  &  607.  & 0.140  &           \nodata  &           \nodata  \\
                  NGC\,3938\,Enuc.\,2\,a   &            11~53~00.056  &               +44~08~00  & $  0.09\pm  0.01$  & $  0.06\pm  0.01$  & $  0.10\pm  0.01$  &  607.  &11.158  & $  0.00\pm  0.07$  & $  1.00\pm  0.03$  \\
                  NGC\,3938\,Enuc.\,2\,b   &            11~53~00.195  &             +44~07~48.3  & $  0.15\pm  0.01$  & $  0.13\pm  0.01$  & $  0.11\pm  0.01$  &  607.  &11.049  & $ -0.11\pm  0.05$  & $  0.99\pm  0.03$  \\
                  NGC\,4254\,Enuc.\,2\,a   &            12~18~45.777  &             +14~24~10.4  & $  0.04\pm  0.01$  & $  0.05\pm  0.01$  & $  0.09\pm  0.01$  &  489.  & 5.342  & $  0.46\pm  0.12$  & $  1.00\pm  0.02$  \\
                  NGC\,4254\,Enuc.\,2\,b   &            12~18~46.128  &             +14~24~18.8  & $  0.06\pm  0.01$  & $  0.07\pm  0.01$  & $  0.12\pm  0.01$  &  489.  & 4.698  & $  0.32\pm  0.08$  & $  1.00\pm  0.01$  \\
                            NGC\,4254\,a   &            12~18~48.677  &             +14~24~42.5  & $  0.17\pm  0.01$  & $  0.04\pm  0.01$  & $  0.07\pm  0.01$  &  489.  & 1.553  & $ -0.52\pm  0.07$  & $  0.64\pm  0.09$  \\
                            NGC\,4254\,b   &            12~18~49.668  &               +14~24~59  & $  0.14\pm  0.01$  & $  0.11\pm  0.01$  & $  0.11\pm  0.01$  &  489.  & 0.111  & $ -0.09\pm  0.05$  & $  1.00\pm  0.02$  \\
                  NGC\,4254\,Enuc.\,1\,b   &            12~18~50.009  &             +14~24~06.9  & $  0.07\pm  0.01$  & $  0.05\pm  0.01$  & $  0.15\pm  0.01$  &  489.  & 3.886  & $  0.38\pm  0.07$  & $  1.00\pm  0.01$  \\
                            NGC\,4254\,c   &            12~18~50.102  &             +14~25~11.6  & $  0.04\pm  0.01$  & $  0.09\pm  0.01$  & $  0.07\pm  0.01$  &  489.  & 0.960  & $  0.14\pm  0.13$  & $  1.00\pm  0.04$  \\
                  NGC\,4254\,Enuc.\,1\,c   &            12~18~50.194  &             +14~24~18.6  & $  0.35\pm  0.01$  & $  0.12\pm  0.01$  & $  0.18\pm  0.01$  &  489.  & 3.116  & $ -0.41\pm  0.03$  & $  0.77\pm  0.03$  \\
                            NGC\,4254\,d   &             12~18~51.63  &           +14~25~08.599  & $  0.30\pm  0.01$  & $  0.04\pm  0.01$  & $  0.12\pm  0.02$  &  489.  & 2.344  & $ -0.52\pm  0.05$  & $  0.64\pm  0.07$  \\
                            NGC\,4254\,e   &            12~18~51.899  &           +14~24~49.699  & $  0.08\pm  0.01$  & $  0.02\pm  0.01$  & $  0.13\pm  0.02$  &  489.  & 2.813  & $  0.17\pm  0.08$  & $  1.00\pm  0.02$  \\
                            NGC\,4254\,f   &            12~18~51.919  &           +14~24~40.099  & $  0.04\pm  0.01$  &         $<$  0.02  & $  0.14\pm  0.02$  &  489.  & 3.149  & $  0.55\pm  0.14$  & $  1.00\pm  0.01$  \\
                  NGC\,4321\,Enuc.\,2\,a   &            12~22~48.844  &             +15~50~12.8  & $  0.06\pm  0.01$  & $  0.05\pm  0.01$  & $  0.05\pm  0.01$  &  485.  & 8.305  & $ -0.10\pm  0.10$  & $  1.00\pm  0.05$  \\
                  NGC\,4321\,Enuc.\,2\,b   &            12~22~49.904  &             +15~50~27.8  & $  0.06\pm  0.01$  & $  0.03\pm  0.01$  & $  0.05\pm  0.01$  &  485.  & 7.979  & $ -0.13\pm  0.10$  & $  0.98\pm  0.05$  \\
                     NGC\,4321\,Enuc.\,2   &            12~22~50.652  &             +15~50~27.2  &         $<$  0.03  &         $<$  0.02  & $  0.04\pm  0.01$  &  485.  & 7.285  &           \nodata  &           \nodata  \\
                            NGC\,4321\,a   &            12~22~54.651  &             +15~49~19.8  & $  2.03\pm  0.06$  & $  0.81\pm  0.03$  & $  0.46\pm  0.02$  &  485.  & 0.284  & $ -0.61\pm  0.02$  & $  0.50\pm  0.03$  \\
                            NGC\,4321\,b   &            12~22~55.129  &             +15~49~20.4  & $  3.01\pm  0.09$  & $  1.07\pm  0.03$  & $  0.64\pm  0.02$  &  485.  & 0.270  & $ -0.64\pm  0.02$  & $  0.44\pm  0.03$  \\
                     NGC\,4321\,Enuc.\,1   &              12~22~58.9  &           +15~49~35.003  &         $<$  0.03  &         $<$  0.02  &         $<$  0.02  &  485.  & 4.520  &           \nodata  &           \nodata  \\
                               NGC\,4536   &             12~34~27.06  &             +02~11~18.2  & $ 21.45\pm  0.64$  & $  7.81\pm  0.23$  & $  4.90\pm  0.15$  &  492.  & 0.126  & $ -0.62\pm  0.02$  & $  0.48\pm  0.03$  \\
                            NGC\,4559\,a   &            12~35~56.273  &             +27~57~40.5  & $  0.08\pm  0.01$  & $  0.07\pm  0.01$  & $  0.08\pm  0.01$  &  237.  & 1.304  & $ -0.01\pm  0.08$  & $  1.00\pm  0.03$  \\
                            NGC\,4559\,b   &            12~35~56.455  &             +27~57~21.3  & $  0.05\pm  0.01$  & $  0.07\pm  0.01$  & $  0.05\pm  0.01$  &  237.  & 1.880  & $  0.05\pm  0.12$  & $  1.00\pm  0.04$  \\
                            NGC\,4559\,c   &             12~35~58.47  &             +27~57~29.7  & $  0.10\pm  0.01$  & $  0.10\pm  0.01$  & $  0.11\pm  0.01$  &  237.  & 0.608  & $  0.02\pm  0.06$  & $  1.00\pm  0.02$  \\
                               NGC\,4569   &              12~36~49.8  &             +13~09~46.6  & $  2.99\pm  0.09$  & $  0.92\pm  0.03$  & $  0.52\pm  0.02$  &  335.  & 0.037  & $ -0.73\pm  0.02$  & $  0.26\pm  0.04$  \\
                               NGC\,4579   &            12~37~43.518  &             +11~49~05.6  & $ 21.36\pm  0.64$  & $ 24.39\pm  0.73$  & $ 30.71\pm  0.92$  &  557.  & 0.105  & $  0.14\pm  0.02$  & $  1.00\pm  0.01$  \\
                            NGC\,4594\,a   &             12~39~59.42  &               -11~37~23  & $ 38.94\pm  1.17$  & $ 45.37\pm  1.36$  & $ 36.58\pm  1.10$  &  308.  & 0.052  & $ -0.01\pm  0.02$  & $  1.00\pm  0.01$  \\
                     NGC\,4631\,Enuc.\,1   &            12~41~40.468  &             +32~31~49.1  & $  0.16\pm  0.01$  & $  0.16\pm  0.01$  & $  0.14\pm  0.01$  &  259.  &13.762  & $ -0.04\pm  0.04$  & $  1.00\pm  0.02$  \\
                               NGC\,4625   &              12~41~52.4  &               +41~16~24  &         $<$  0.03  & $  0.04\pm  0.01$  & $  0.02\pm  0.01$  &  316.  & 0.139  & $ -0.91\pm  0.39$  & $  0.24\pm  0.82$  \\
                            NGC\,4631\,a   &            12~42~03.433  &           +32~32~17.198  & $  3.50\pm  0.11$  & $  1.05\pm  0.03$  & $  0.72\pm  0.03$  &  259.  & 3.189  & $ -0.68\pm  0.02$  & $  0.37\pm  0.04$  \\
                            NGC\,4631\,b   &            12~42~03.978  &           +32~32~15.999  & $  1.62\pm  0.05$  & $  1.06\pm  0.03$  & $  0.58\pm  0.02$  &  259.  & 3.435  & $ -0.39\pm  0.02$  & $  0.79\pm  0.02$  \\
                            NGC\,4631\,c   &             12~42~04.31  &           +32~32~25.299  & $  2.35\pm  0.07$  & $  1.36\pm  0.04$  & $  1.29\pm  0.04$  &  259.  & 1.734  & $ -0.26\pm  0.02$  & $  0.90\pm  0.01$  \\
                            NGC\,4631\,d   &            12~42~05.093  &             +32~32~10.6  & $  0.36\pm  0.01$  & $  0.27\pm  0.01$  & $  0.26\pm  0.01$  &  259.  & 4.988  & $ -0.14\pm  0.03$  & $  0.98\pm  0.01$  \\
                            NGC\,4631\,e   &            12~42~05.568  &             +32~32~29.5  & $  0.91\pm  0.03$  & $  0.44\pm  0.02$  & $  0.61\pm  0.02$  &  259.  & 1.387  & $ -0.20\pm  0.02$  & $  0.94\pm  0.01$  \\
                  NGC\,4631\,Enuc.\,2\,b   &            12~42~21.988  &               +32~32~45  & $  0.47\pm  0.02$  & $  0.33\pm  0.01$  & $  0.36\pm  0.01$  &  259.  & 6.651  & $ -0.14\pm  0.02$  & $  0.98\pm  0.01$  \\
                            NGC\,4725\,a   &            12~50~26.556  &               +25~30~03  & $  0.05\pm  0.01$  & $  0.10\pm  0.01$  & $  0.16\pm  0.01$  &  404.  & 0.044  & $  0.50\pm  0.07$  & $  1.00\pm  0.01$  \\
                               NGC\,4736   &            12~50~53.053  &             +41~07~12.8  & $  3.83\pm  0.12$  & $  1.60\pm  0.05$  & $  1.02\pm  0.03$  &  158.  & 0.014  & $ -0.55\pm  0.02$  & $  0.59\pm  0.03$  \\
                  NGC\,4736\,Enuc.\,1\,a   &            12~50~56.412  &             +41~07~14.3  & $  0.69\pm  0.02$  & $  0.45\pm  0.03$  & $  0.35\pm  0.02$  &  158.  & 0.864  & $ -0.29\pm  0.02$  & $  0.88\pm  0.02$  \\
                  NGC\,4736\,Enuc.\,1\,b   &            12~50~56.704  &               +41~07~05  & $  1.08\pm  0.03$  & $  0.62\pm  0.03$  & $  0.39\pm  0.02$  &  158.  & 0.939  & $ -0.41\pm  0.02$  & $  0.77\pm  0.02$  \\
                  NGC\,4736\,Enuc.\,1\,c   &            12~50~56.784  &             +41~06~47.6  & $  0.64\pm  0.02$  & $  0.46\pm  0.03$  & $  0.26\pm  0.02$  &  158.  & 1.123  & $ -0.31\pm  0.03$  & $  0.86\pm  0.03$  \\
                               NGC\,4826   &            12~56~43.556  &             +21~41~00.6  & $  4.39\pm  0.13$  & $  1.62\pm  0.05$  & $  1.00\pm  0.03$  &  179.  & 0.055  & $ -0.62\pm  0.02$  & $  0.48\pm  0.03$  \\
                               NGC\,5055   &            13~15~49.308  &             +42~01~45.1  & $  0.71\pm  0.02$  & $  0.35\pm  0.01$  & $  0.12\pm  0.01$  &  269.  & 0.009  & $ -0.55\pm  0.03$  & $  0.59\pm  0.04$  \\
                     NGC\,5055\,Enuc.\,1   &            13~15~58.323  &             +42~00~27.4  & $  0.18\pm  0.01$  & $  0.15\pm  0.01$  & $  0.15\pm  0.01$  &  269.  & 5.630  & $ -0.07\pm  0.04$  & $  1.00\pm  0.02$  \\
                  NGC\,5194\,Enuc.\,6\,a   &            13~29~39.324  &             +47~08~40.7  & $  0.26\pm  0.02$  & $  0.20\pm  0.01$  & $  0.21\pm  0.01$  &  259.  &12.321  & $ -0.09\pm  0.03$  & $  1.00\pm  0.01$  \\
                     NGC\,5194\,Enuc.\,3   &             13~29~45.13  &             +47~09~57.4  & $  0.33\pm  0.02$  & $  0.25\pm  0.01$  & $  0.26\pm  0.01$  &  259.  & 7.048  & $ -0.10\pm  0.03$  & $  1.00\pm  0.01$  \\
                 NGC\,5194\,Enuc.\,11\,a   &            13~29~47.138  &           +47~13~41.298  & $  0.26\pm  0.02$  & $  0.06\pm  0.01$  & $  0.10\pm  0.01$  &  259.  & 4.941  & $ -0.42\pm  0.04$  & $  0.75\pm  0.05$  \\
                 NGC\,5194\,Enuc.\,11\,b   &             13~29~47.58  &           +47~13~24.799  &         $<$  0.04  & $  0.11\pm  0.01$  & $  0.09\pm  0.01$  &  259.  & 4.340  & $ -0.25\pm  0.17$  & $  0.91\pm  0.12$  \\
                 NGC\,5194\,Enuc.\,11\,d   &            13~29~49.582  &             +47~13~28.7  &         $<$  0.04  & $  0.04\pm  0.01$  & $  0.07\pm  0.01$  &  259.  & 4.078  & $  0.74\pm  0.34$  & $  1.00\pm  0.02$  \\
                 NGC\,5194\,Enuc.\,11\,c   &            13~29~49.671  &             +47~14~00.2  & $  0.42\pm  0.02$  & $  0.14\pm  0.01$  & $  0.06\pm  0.01$  &  259.  & 5.221  & $ -0.75\pm  0.05$  & $  0.22\pm  0.11$  \\
                              NGC\,5194c   &            13~29~50.022  &           +47~11~31.898  & $  0.76\pm  0.03$  & $  0.42\pm  0.02$  & $  0.16\pm  0.01$  &  259.  & 1.804  & $ -0.48\pm  0.03$  & $  0.69\pm  0.04$  \\
                 NGC\,5194\,Enuc.\,11\,e   &            13~29~50.642  &             +47~13~44.9  & $  0.20\pm  0.01$  & $  0.18\pm  0.01$  & $  0.13\pm  0.01$  &  259.  & 4.633  & $ -0.18\pm  0.04$  & $  0.96\pm  0.02$  \\
                            NGC\,5194\,b   &             13~29~51.64  &             +47~12~06.7  & $  1.09\pm  0.04$  & $  0.41\pm  0.02$  & $  0.22\pm  0.01$  &  259.  & 0.977  & $ -0.64\pm  0.02$  & $  0.44\pm  0.04$  \\
                            NGC\,5194\,e   &            13~29~52.553  &             +47~11~52.6  & $  3.17\pm  0.10$  & $  1.13\pm  0.04$  & $  0.46\pm  0.02$  &  259.  & 0.365  & $ -0.77\pm  0.02$  & $  0.17\pm  0.05$  \\
                            NGC\,5194\,d   &            13~29~52.729  &             +47~11~40.6  & $  4.68\pm  0.14$  & $  1.24\pm  0.04$  & $  0.53\pm  0.02$  &  259.  & 0.092  & $ -0.89\pm  0.02$  & $  0.24\pm  0.04$  \\
                    NGC\,5194\,Enuc.\,1c   &            13~29~53.129  &             +47~12~39.4  & $  0.18\pm  0.02$  & $  0.06\pm  0.01$  & $  0.14\pm  0.01$  &  259.  & 2.323  & $ -0.13\pm  0.04$  & $  0.98\pm  0.02$  \\
                  NGC\,5194\,Enuc.\,4\,a   &            13~29~53.932  &           +47~14~04.899  &         $<$  0.04  &         $<$  0.02  & $  0.08\pm  0.01$  &  259.  & 5.880  &           \nodata  &           \nodata  \\
                 NGC\,5194\,Enuc.\,10\,a   &            13~29~55.346  &           +47~10~47.199  & $  0.12\pm  0.02$  & $  0.07\pm  0.01$  & $  0.09\pm  0.01$  &  259.  & 2.336  & $ -0.16\pm  0.07$  & $  0.97\pm  0.04$  \\
                    NGC\,5194\,Enuc.\,4c   &            13~29~55.611  &             +47~13~50.2  & $  0.16\pm  0.01$  & $  0.06\pm  0.01$  & $  0.09\pm  0.01$  &  259.  & 5.798  & $ -0.29\pm  0.05$  & $  0.88\pm  0.04$  \\
                            NGC\,5194\,a   &            13~29~55.791  &           +47~11~45.097  & $  0.55\pm  0.02$  & $  0.32\pm  0.01$  & $  0.35\pm  0.02$  &  259.  & 1.906  & $ -0.22\pm  0.03$  & $  0.93\pm  0.02$  \\
                 NGC\,5194\,Enuc.\,10\,b   &            13~29~56.523  &             +47~10~46.9  & $  0.25\pm  0.02$  & $  0.15\pm  0.01$  & $  0.14\pm  0.01$  &  259.  & 2.723  & $ -0.24\pm  0.04$  & $  0.91\pm  0.03$  \\
                  NGC\,5194\,Enuc.\,4\,d   &            13~29~58.733  &           +47~14~09.398  & $  0.13\pm  0.01$  & $  0.08\pm  0.01$  & $  0.07\pm  0.01$  &  259.  & 7.696  & $ -0.28\pm  0.06$  & $  0.89\pm  0.05$  \\
                  NGC\,5194\,Enuc.\,5\,a   &              13~29~59.6  &             +47~13~59.8  & $  0.26\pm  0.02$  & $  0.15\pm  0.01$  & $  0.17\pm  0.01$  &  259.  & 7.742  & $ -0.20\pm  0.04$  & $  0.94\pm  0.02$  \\
                     NGC\,5194\,Enuc.\,9   &            13~29~59.782  &             +47~11~12.3  & $  0.19\pm  0.02$  & $  0.17\pm  0.01$  & $  0.21\pm  0.01$  &  259.  & 4.131  & $  0.03\pm  0.04$  & $  1.00\pm  0.02$  \\
                  NGC\,5194\,Enuc.\,7\,a   &            13~30~01.029  &           +47~09~28.599  & $  0.07\pm  0.02$  & $  0.11\pm  0.01$  & $  0.12\pm  0.02$  &  259.  & 6.221  & $  0.22\pm  0.11$  & $  1.00\pm  0.03$  \\
                     NGC\,5194\,Enuc.\,8   &            13~30~01.482  &             +47~12~51.7  & $  0.46\pm  0.02$  & $  0.38\pm  0.01$  & $  0.29\pm  0.01$  &  259.  & 6.650  & $ -0.17\pm  0.03$  & $  0.96\pm  0.01$  \\
                  NGC\,5194\,Enuc.\,7\,b   &            13~30~02.382  &             +47~09~48.7  & $  0.45\pm  0.02$  & $  0.21\pm  0.01$  & $  0.20\pm  0.01$  &  259.  & 6.329  & $ -0.38\pm  0.03$  & $  0.80\pm  0.03$  \\
                  NGC\,5194\,Enuc.\,7\,c   &            13~30~03.471  &             +47~09~40.3  & $  0.18\pm  0.02$  & $  0.07\pm  0.01$  & $  0.05\pm  0.01$  &  259.  & 6.962  & $ -0.55\pm  0.08$  & $  0.59\pm  0.11$  \\
                               NGC\,5398   &            14~01~20.105  &             -33~04~09.2  & $  0.86\pm  0.03$  & $  0.62\pm  0.02$  & $  0.64\pm  0.02$  &  260.  & 1.381  & $ -0.13\pm  0.02$  & $  0.98\pm  0.01$  \\
                NGC\,\,5457\,Enuc.\,6\,a   &            14~02~28.203  &             +54~16~27.2  & $  0.68\pm  0.02$  & $  0.39\pm  0.01$  & $  0.40\pm  0.01$  &  227.  &15.707  & $ -0.24\pm  0.02$  & $  0.91\pm  0.01$  \\
                NGC\,\,5457\,Enuc.\,6\,b   &            14~02~29.607  &           +54~16~15.799  & $  1.02\pm  0.03$  & $  0.56\pm  0.02$  & $  0.45\pm  0.02$  &  227.  &15.550  & $ -0.34\pm  0.02$  & $  0.83\pm  0.02$  \\
                NGC\,\,5457\,Enuc.\,6\,c   &            14~02~30.566  &           +54~16~09.798  & $  0.58\pm  0.02$  & $  0.42\pm  0.02$  & $  0.30\pm  0.02$  &  227.  &15.422  & $ -0.25\pm  0.02$  & $  0.91\pm  0.02$  \\
                NGC\,\,5457\,Enuc.\,5\,a   &            14~03~01.203  &             +54~14~28.4  & $  0.96\pm  0.03$  & $  0.68\pm  0.02$  & $  0.72\pm  0.02$  &  227.  &13.129  & $ -0.14\pm  0.02$  & $  0.98\pm  0.01$  \\
                   NGC\,\,5457\,Enuc.\,1   &              14~03~10.2  &             +54~20~57.8  & $  0.08\pm  0.01$  &         $<$  0.02  & $  0.05\pm  0.01$  &  227.  & 0.744  & $ -0.15\pm  0.07$  & $  0.97\pm  0.04$  \\
                             NGC\,\,5457   &            14~03~12.531  &             +54~20~55.2  & $  0.34\pm  0.01$  & $  0.09\pm  0.01$  & $  0.15\pm  0.01$  &  227.  & 0.062  & $ -0.41\pm  0.03$  & $  0.77\pm  0.03$  \\
                NGC\,\,5457\,Enuc.\,3\,a   &            14~03~38.317  &           +54~18~51.398  & $  0.30\pm  0.02$  & $  0.17\pm  0.02$  &         $<$  0.10  &  227.  & 9.307  & $ -0.36\pm  0.10$  & $  0.82\pm  0.09$  \\
                NGC\,\,5457\,Enuc.\,3\,b   &            14~03~39.894  &           +54~18~56.799  & $  0.48\pm  0.02$  & $  0.44\pm  0.03$  & $  0.35\pm  0.03$  &  227.  & 9.655  & $ -0.10\pm  0.03$  & $  1.00\pm  0.02$  \\
                NGC\,\,5457\,Enuc.\,3\,c   &            14~03~41.437  &             +54~19~04.9  & $  4.27\pm  0.13$  & $  3.33\pm  0.10$  & $  2.91\pm  0.09$  &  227.  & 9.964  & $ -0.16\pm  0.02$  & $  0.97\pm  0.01$  \\
                NGC\,\,5457\,Enuc.\,3\,d   &            14~03~42.912  &           +54~19~24.699  & $  0.42\pm  0.02$  & $  0.24\pm  0.02$  & $  0.21\pm  0.03$  &  227.  &10.113  & $ -0.31\pm  0.05$  & $  0.86\pm  0.04$  \\
                NGC\,\,5457\,Enuc.\,4\,a   &            14~03~52.036  &             +54~21~52.5  & $  0.18\pm  0.01$  & $  0.12\pm  0.01$  & $  0.10\pm  0.01$  &  227.  &12.149  & $ -0.24\pm  0.04$  & $  0.91\pm  0.03$  \\
                NGC\,\,5457\,Enuc.\,4\,b   &            14~03~52.997  &             +54~21~57.3  & $  0.20\pm  0.01$  & $  0.15\pm  0.01$  & $  0.14\pm  0.01$  &  227.  &12.453  & $ -0.16\pm  0.04$  & $  0.97\pm  0.02$  \\
                NGC\,\,5457\,Enuc.\,4\,c   &            14~03~53.203  &             +54~22~06.3  & $  0.46\pm  0.02$  & $  0.26\pm  0.01$  & $  0.28\pm  0.01$  &  227.  &12.540  & $ -0.22\pm  0.02$  & $  0.93\pm  0.01$  \\
                NGC\,\,5457\,Enuc.\,4\,d   &            14~03~53.993  &             +54~22~10.8  & $  0.50\pm  0.02$  & $  0.26\pm  0.01$  & $  0.25\pm  0.01$  &  227.  &12.795  & $ -0.32\pm  0.02$  & $  0.86\pm  0.02$  \\
                               NGC\,5474   &              14~05~01.3  &               +53~39~44  &         $<$  0.03  &         $<$  0.02  &         $<$  0.02  &  231.  & 0.070  &           \nodata  &           \nodata  \\
                  NGC\,5713\,Enuc.\,2\,a   &              14~40~10.8  &             -00~17~35.5  & $  0.82\pm  0.03$  & $  0.48\pm  0.02$  & $  0.26\pm  0.01$  &  726.  & 1.984  & $ -0.44\pm  0.02$  & $  0.74\pm  0.03$  \\
                  NGC\,5713\,Enuc.\,2\,b   &             14~40~10.86  &             -00~17~50.2  & $  0.41\pm  0.02$  & $  0.27\pm  0.02$  & $  0.09\pm  0.01$  &  726.  & 3.295  & $ -0.42\pm  0.04$  & $  0.75\pm  0.04$  \\
                               NGC\,5713   &              14~40~11.3  &               -00~17~27  & $  1.42\pm  0.04$  & $  0.82\pm  0.03$  & $  0.35\pm  0.01$  &  726.  & 0.795  & $ -0.52\pm  0.02$  & $  0.63\pm  0.03$  \\
                     NGC\,5713\,Enuc.\,1   &             14~40~11.36  &             -00~17~18.2  & $  5.54\pm  0.17$  & $  2.28\pm  0.07$  & $  1.44\pm  0.04$  &  726.  & 0.313  & $ -0.56\pm  0.02$  & $  0.57\pm  0.03$  \\
                               NGC\,5866   &              15~06~29.5  &             +55~45~47.7  & $  5.48\pm  0.17$  & $  3.57\pm  0.11$  & $  2.01\pm  0.06$  &  519.  & 0.051  & $ -0.40\pm  0.02$  & $  0.78\pm  0.02$  \\
                  NGC\,6946\,Enuc.\,4\,c   &            20~34~22.738  &           +60~10~34.197  & $  0.68\pm  0.02$  & $  0.70\pm  0.02$  & $  0.62\pm  0.02$  &  231.  & 8.739  & $ -0.03\pm  0.02$  & $  1.00\pm  0.01$  \\
                     NGC\,6946\,Enuc.\,8   &             20~34~32.28  &             +60~10~19.3  & $  1.16\pm  0.04$  & $  0.56\pm  0.02$  & $  0.58\pm  0.02$  &  231.  & 6.122  & $ -0.32\pm  0.02$  & $  0.85\pm  0.02$  \\
                  NGC\,6946\,Enuc.\,5\,a   &            20~34~37.155  &           +60~05~10.099  &         $<$  0.03  &         $<$  0.02  & $  0.07\pm  0.01$  &  231.  & 9.239  &           \nodata  &           \nodata  \\
                  NGC\,6946\,Enuc.\,5\,b   &            20~34~39.361  &             +60~04~52.4  & $  0.14\pm  0.01$  & $  0.16\pm  0.01$  & $  0.16\pm  0.01$  &  231.  & 9.704  & $  0.06\pm  0.04$  & $  1.00\pm  0.01$  \\
                  NGC\,6946\,Enuc.\,3\,a   &            20~34~49.865  &           +60~12~40.699  & $  0.04\pm  0.01$  & $  0.11\pm  0.01$  & $  0.10\pm  0.01$  &  231.  & 7.742  & $  0.18\pm  0.09$  & $  1.00\pm  0.02$  \\
                  NGC\,6946\,Enuc.\,3\,b   &             20~34~52.24  &             +60~12~43.7  & $  0.19\pm  0.01$  & $  0.18\pm  0.01$  & $  0.17\pm  0.01$  &  231.  & 7.729  & $ -0.04\pm  0.03$  & $  1.00\pm  0.01$  \\
                            NGC\,6946\,b   &             20~34~52.26  &             +60~09~14.3  & $ 19.95\pm  0.60$  & $  8.56\pm  0.26$  & $  5.55\pm  0.17$  &  231.  & 0.016  & $ -0.53\pm  0.02$  & $  0.62\pm  0.03$  \\
                  NGC\,6946\,Enuc.\,6\,b   &            20~35~06.965  &             +60~10~46.5  & $  0.21\pm  0.01$  & $  0.19\pm  0.01$  & $  0.12\pm  0.01$  &  231.  & 4.728  & $ -0.14\pm  0.04$  & $  0.98\pm  0.02$  \\
                     NGC\,6946\,Enuc.\,9   &            20~35~11.086  &            +60~08~57.45  & $  0.83\pm  0.03$  & $  0.73\pm  0.02$  & $  0.71\pm  0.02$  &  231.  & 5.071  & $ -0.07\pm  0.02$  & $  1.00\pm  0.01$  \\
                     NGC\,6946\,Enuc.\,7   &            20~35~12.974  &            +60~08~50.55  & $  0.26\pm  0.01$  & $  0.43\pm  0.01$  & $  0.34\pm  0.01$  &  231.  & 5.637  & $  0.13\pm  0.03$  & $  1.00\pm  0.01$  \\
                     NGC\,6946\,Enuc.\,1   &            20~35~16.801  &               +60~11~00  & $  0.34\pm  0.01$  & $  0.31\pm  0.01$  & $  0.34\pm  0.01$  &  231.  & 6.989  & $ -0.01\pm  0.03$  & $  1.00\pm  0.01$  \\
                               NGC\,7331   &              22~37~04.1  &               +34~24~56  & $  0.05\pm  0.01$  & $  0.23\pm  0.03$  &         $<$  0.07  &  492.  & 0.000  & $  0.90\pm  0.18$  & $  1.00\pm  0.01$  \\
                     NGC\,7793\,Enuc.\,1   &              23~57~48.8  &           -32~36~57.991  & $  0.05\pm  0.01$  & $  0.02\pm  0.01$  &         $<$  0.07  &  133.  & 2.574  & $ -0.42\pm  0.25$  & $  0.76\pm  0.27$  \\
                     NGC\,7793\,Enuc.\,3   &              23~57~48.8  &           -32~34~51.995  & $  0.10\pm  0.01$  & $  0.10\pm  0.01$  &         $<$  0.08  &  133.  & 1.016  & $ -0.03\pm  0.09$  & $  1.00\pm  0.04$  \\
                            NGC\,7793\,a   &              23~57~49.2  &               -32~35~24  & $  0.06\pm  0.01$  & $  0.04\pm  0.01$  & $  0.05\pm  0.01$  &  133.  & 0.174  & $ -0.18\pm  0.14$  & $  0.95\pm  0.09$  \\
                            NGC\,7793\,b   &             23~57~49.58  &             -32~35~25.6  & $  0.10\pm  0.01$  & $  0.05\pm  0.01$  & $  0.07\pm  0.01$  &  133.  & 0.081  & $ -0.26\pm  0.09$  & $  0.90\pm  0.07$  \\
                     NGC\,7793\,Enuc.\,2   &              23~57~56.1  &               -32~35~40  &         $<$  0.04  &         $<$  0.02  &         $<$  0.04  &  133.  & 1.526  &           \nodata  &           \nodata  \\
%\cutinhead{Likely Background Galaxies}
\cutinhead{Likely Associated with Supernovae}
                  NGC\,6946\,Enuc.\,6\,a   &             20~35~06.08  &             +60~10~58.5  & $  0.72\pm  0.02$  & $  0.42\pm  0.01$  & $  0.48\pm  0.02$  &  231.  & 4.855  & $ -0.20\pm  0.02$  & $  0.94\pm  0.01$  \\
\cutinhead{Likely AME Candidates}
                     NGC\,2403\,Enuc.\,5   &            07~36~19.839  &             +65~37~05.5  & $  0.64\pm  0.02$  & $  0.59\pm  0.02$  & $  0.56\pm  0.02$  &  109.  & 3.464  & $ -0.06\pm  0.02$  & $  1.00\pm  0.01$  \\
                     NGC\,2403\,Enuc.\,3   &            07~37~06.948  &               +65~36~39  & $  2.01\pm  0.06$  & $  1.63\pm  0.05$  & $  1.62\pm  0.05$  &  109.  & 2.811  & $ -0.10\pm  0.02$  & $  1.00\pm  0.01$  \\
                  NGC\,4254\,Enuc.\,1\,a   &            12~18~49.203  &             +14~23~57.9  & $  0.16\pm  0.01$  & $  0.07\pm  0.01$  & $  0.12\pm  0.01$  &  489.  & 4.428  & $ -0.18\pm  0.04$  & $  0.95\pm  0.03$  \\
                            NGC\,4631\,f   &            12~42~06.256  &             +32~32~31.9  & $  0.79\pm  0.03$  & $  0.27\pm  0.01$  & $  0.51\pm  0.02$  &  259.  & 1.566  & $ -0.23\pm  0.02$  & $  0.92\pm  0.01$  \\
                            NGC\,4631\,g   &            12~42~07.466  &           +32~32~31.599  & $  1.65\pm  0.05$  & $  0.88\pm  0.03$  & $  0.97\pm  0.03$  &  259.  & 0.960  & $ -0.25\pm  0.02$  & $  0.91\pm  0.01$  \\
                            NGC\,4631\,h   &            12~42~08.059  &           +32~32~34.899  & $  2.07\pm  0.06$  & $  0.97\pm  0.03$  & $  1.29\pm  0.04$  &  259.  & 1.769  & $ -0.24\pm  0.02$  & $  0.92\pm  0.01$  \\
                  NGC\,4631\,Enuc.\,2\,a   &            12~42~21.419  &             +32~33~06.3  & $  0.28\pm  0.01$  & $  0.11\pm  0.01$  & $  0.18\pm  0.01$  &  259.  & 9.974  & $ -0.22\pm  0.03$  & $  0.93\pm  0.02$  \\
                            NGC\,4725\,b   &            12~50~28.484  &           +25~30~21.899  & $  0.08\pm  0.01$  & $  0.11\pm  0.01$  & $  0.19\pm  0.01$  &  404.  & 1.921  & $  0.37\pm  0.06$  & $  1.00\pm  0.01$  \\
                     NGC\,5194\,Enuc.\,2   &              13~29~44.1  &             +47~10~23.4  & $  0.66\pm  0.02$  & $  0.37\pm  0.01$  & $  0.39\pm  0.01$  &  259.  & 6.834  & $ -0.24\pm  0.02$  & $  0.92\pm  0.01$  \\
                  NGC\,5194\,Enuc.\,1\,a   &            13~29~49.508  &           +47~12~40.296  & $  0.29\pm  0.02$  & $  0.24\pm  0.01$  & $  0.38\pm  0.02$  &  259.  & 2.534  & $  0.09\pm  0.03$  & $  1.00\pm  0.01$  \\
                  NGC\,5194\,Enuc.\,1\,b   &             13~29~52.07  &             +47~12~43.6  & $  0.28\pm  0.02$  & $  0.24\pm  0.01$  & $  0.27\pm  0.01$  &  259.  & 2.322  & $ -0.02\pm  0.03$  & $  1.00\pm  0.01$  \\
                  NGC\,5194\,Enuc.\,4\,b   &            13~29~55.493  &             +47~14~01.6  & $  0.35\pm  0.02$  & $  0.13\pm  0.01$  & $  0.19\pm  0.01$  &  259.  & 6.193  & $ -0.28\pm  0.03$  & $  0.89\pm  0.02$  \\
                   NGC\,\,5457\,Enuc.\,2   &                14~02~55  &             +54~22~27.5  & $  0.18\pm  0.01$  & $  0.11\pm  0.01$  & $  0.17\pm  0.01$  &  227.  & 6.451  & $ -0.05\pm  0.04$  & $  1.00\pm  0.02$  \\
                   NGC\,\,5457\,Enuc.\,7   &            14~04~29.334  &             +54~23~47.6  & $  2.15\pm  0.07$  & $  1.07\pm  0.03$  & $  1.14\pm  0.03$  &  227.  &23.861  & $ -0.29\pm  0.02$  & $  0.88\pm  0.01$  \\
                  NGC\,6946\,Enuc.\,4\,a   &            20~34~19.842  &             +60~10~06.6  & $  0.92\pm  0.03$  & $  0.75\pm  0.02$  & $  0.83\pm  0.03$  &  231.  & 9.044  & $ -0.06\pm  0.02$  & $  1.00\pm  0.01$  \\
                  NGC\,6946\,Enuc.\,4\,b   &             20~34~21.41  &           +60~10~17.699  & $  0.06\pm  0.01$  & $  0.42\pm  0.01$  & $  0.34\pm  0.01$  &  231.  & 8.801  & $  0.13\pm  0.05$  & $  1.00\pm  0.01$  \\
                            NGC\,6946\,a   &            20~34~51.295  &             +60~09~39.2  & $  0.35\pm  0.02$  & $  0.35\pm  0.01$  & $  0.51\pm  0.03$  &  231.  & 1.004  & $  0.09\pm  0.03$  & $  1.00\pm  0.01$  \\
                            NGC\,6946\,c   &            20~34~52.742  &             +60~09~30.5  & $  0.27\pm  0.01$  & $  0.34\pm  0.01$  & $  0.25\pm  0.03$  &  231.  & 0.601  & $  0.08\pm  0.04$  & $  1.00\pm  0.01$  \\
                  NGC\,6946\,Enuc.\,2\,a   &            20~35~23.572  &           +60~09~48.899  & $  0.05\pm  0.01$  & $  0.16\pm  0.01$  & $  0.15\pm  0.01$  &  231.  & 8.120  & $  0.30\pm  0.08$  & $  1.00\pm  0.01$  \\
                  NGC\,6946\,Enuc.\,2\,b   &            20~35~25.381  &             +60~09~58.8  & $  1.03\pm  0.03$  & $  0.76\pm  0.02$  & $  0.70\pm  0.02$  &  231.  & 8.595  & $ -0.17\pm  0.02$  & $  0.96\pm  0.01$  \\
\enddata
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{l|cccc}
\tablecolumns{5}
\tablecaption{Ancillary Source Photometry at 7\arcsec~Angular Resolution \label{tbl-A2}}
\tablewidth{0pt}
\tablehead{
\colhead{Source ID} & \colhead{$f_{\nu} (1528$\,\AA)}  & \colhead{$f_{\nu} (2271$\,\AA)}  & \colhead{$f_{\rm H\alpha}/10^{-13}$} & \colhead{$f_{\nu} (24\,\micron)$}\\
\colhead{} & \colhead{($\mu$Jy)}  & \colhead{($\mu$Jy)}  & \colhead{(erg\,s$^{-1}$\,cm$^{-2}$)} & \colhead{(mJy)}
}
\startdata
\cutinhead{Star-Forming Regions}
                            NGC\,0337\,a   & $   76.38\pm 11.46$  & $  163.59\pm 24.54$  &   $  1.47\pm  0.29$  &            $  45.73\pm  2.29$  \\
                            NGC\,0337\,b   & $  104.70\pm 15.71$  & $  185.04\pm 27.76$  &   $  1.83\pm  0.37$  &            $  81.65\pm  4.08$  \\
                            NGC\,0337\,c   & $   36.93\pm  5.54$  & $   70.52\pm 10.58$  &   $  0.57\pm  0.11$  &            $   8.40\pm  0.42$  \\
                            NGC\,0337\,d   & $   47.19\pm  7.08$  & $   87.63\pm 13.15$  &   $  1.18\pm  0.24$  &            $  22.25\pm  1.11$  \\
                     NGC\,0628\,Enuc.\,4   & $   67.64\pm 10.15$  & $   81.23\pm 12.19$  &   $  0.53\pm  0.11$  &            $   9.87\pm  0.50$  \\
                     NGC\,0628\,Enuc.\,2   & $   70.55\pm 10.58$  & $   95.46\pm 14.32$  &   $  0.40\pm  0.08$  &            $  40.37\pm  2.02$  \\
                     NGC\,0628\,Enuc.\,3   & $  233.35\pm 35.00$  & $  282.27\pm 42.34$  &   $  0.78\pm  0.16$  &            $  28.94\pm  1.45$  \\
                               NGC\,0628   & $   16.96\pm  2.54$  & $   41.26\pm  6.19$  &   $  0.06\pm  0.01$  &            $   2.41\pm  0.14$  \\
                     NGC\,0628\,Enuc.\,1   & $   94.88\pm 14.23$  & $  134.80\pm 20.22$  &   $  0.73\pm  0.15$  &            $  75.27\pm  3.76$  \\
                               NGC\,0855   & $  146.72\pm 22.01$  & $  226.75\pm 34.01$  &             \nodata  &            $  18.70\pm  0.94$  \\
                               NGC\,0925   & $  182.62\pm 27.39$  & $  232.19\pm 34.83$  &   $  0.34\pm  0.07$  &            $   2.79\pm  0.15$  \\
                     NGC\,1097\,Enuc.\,2   & $   21.07\pm  3.16$  & $   30.92\pm  4.64$  &             \nodata  &            $   3.48\pm  0.18$  \\
                               NGC\,1097   & $   97.34\pm 14.60$  & $  242.71\pm 36.41$  &             \nodata  &            $ 174.28\pm  8.71$  \\
                  NGC\,1097\,Enuc.\,1\,a   & $   20.37\pm  3.06$  & $   32.96\pm  4.95$  &             \nodata  &            $  10.91\pm  0.55$  \\
                  NGC\,1097\,Enuc.\,1\,b   & $   27.26\pm  4.09$  & $   42.24\pm  6.34$  &             \nodata  &            $   8.85\pm  0.45$  \\
                  NGC\,1097\,Enuc.\,1\,c   & $   61.48\pm  9.22$  & $   77.38\pm 11.61$  &             \nodata  &            $   7.43\pm  0.38$  \\
                               NGC\,1266   & $    2.75\pm  0.48$  & $   10.77\pm  1.64$  &             \nodata  &            $ 365.58\pm 18.28$  \\
                               NGC\,1377   &             \nodata  &             \nodata  &             \nodata  &            $ 682.96\pm 34.15$  \\
                               NGC\,1482   & $   10.33\pm  1.56$  & $   31.06\pm  4.66$  &             \nodata  &            $1279.02\pm 63.95$  \\
                     NGC\,2403\,Enuc.\,6   & $  354.10\pm 53.12$  & $  402.03\pm 60.30$  &   $  1.19\pm  0.24$  &            $   9.02\pm  0.45$  \\
                  NGC\,2403\,Enuc.\,1\,a   & $   48.36\pm  7.25$  & $   67.64\pm 10.15$  &   $  0.14\pm  0.03$  &            $   3.70\pm  0.18$  \\
                  NGC\,2403\,Enuc.\,1\,b   & $ 1732.39\pm259.86$  & $ 2032.07\pm304.81$  &   $  2.70\pm  0.54$  &            $  84.01\pm  4.20$  \\
                  NGC\,2403\,Enuc.\,2\,a   & $   78.83\pm 11.82$  & $  101.84\pm 15.28$  &   $  0.68\pm  0.14$  &            $  34.77\pm  1.74$  \\
                               NGC\,2403   & $   42.11\pm  6.32$  & $   78.92\pm 11.84$  &   $  0.15\pm  0.03$  &            $   3.38\pm  0.17$  \\
                  NGC\,2403\,Enuc.\,2\,b   & $  846.79\pm127.02$  & $ 1047.48\pm157.12$  &   $  2.32\pm  0.46$  &            $  58.97\pm  2.95$  \\
                     NGC\,2403\,Enuc.\,4   & $  183.11\pm 27.47$  & $  218.95\pm 32.84$  &   $  0.79\pm  0.16$  &            $  17.24\pm  0.86$  \\
                            Holmberg\,II   & $  373.62\pm 56.04$  & $  373.64\pm 56.05$  &   $  1.42\pm  0.28$  &            $  16.54\pm  0.83$  \\
                               NGC\,2798   & $  165.82\pm 24.87$  & $  412.77\pm 61.92$  &   $  4.77\pm  0.95$  &            $1084.54\pm 54.23$  \\
                               NGC\,2841   & $  145.60\pm 21.84$  & $  213.22\pm 31.98$  &   $  0.25\pm  0.05$  &            $  12.63\pm  0.63$  \\
                  NGC\,2976\,Enuc.\,1\,a   & $   15.95\pm  2.40$  & $   24.52\pm  3.68$  &   $  0.55\pm  0.11$  &            $  27.12\pm  1.36$  \\
                  NGC\,2976\,Enuc.\,1\,b   & $  162.97\pm 24.45$  & $  216.89\pm 32.53$  &   $  3.30\pm  0.66$  &            $ 129.05\pm  6.45$  \\
                               NGC\,2976   & $   63.57\pm  9.54$  & $   89.68\pm 13.45$  &   $  0.54\pm  0.11$  &            $   7.34\pm  0.37$  \\
                  NGC\,2976\,Enuc.\,2\,a   & $  130.65\pm 19.60$  & $  154.13\pm 23.12$  &   $  1.91\pm  0.38$  &            $  53.39\pm  2.67$  \\
                  NGC\,2976\,Enuc.\,2\,b   & $   60.44\pm  9.07$  & $   74.82\pm 11.23$  &   $  1.11\pm  0.22$  &            $  23.00\pm  1.15$  \\
                               NGC\,3049   & $  438.18\pm 65.73$  & $  736.56\pm110.48$  &   $  1.48\pm  0.30$  &            $ 180.25\pm  9.01$  \\
                               NGC\,3077   &             \nodata  &             \nodata  &   $  3.35\pm  0.67$  &           \nodata$^{\dagger}$  \\
                               NGC\,3190   & $    9.88\pm  1.49$  & $   57.84\pm  8.68$  &   $  0.16\pm  0.03$  &            $  30.72\pm  1.54$  \\
                               NGC\,3184   & $  121.52\pm 18.23$  & $  243.12\pm 36.48$  &   $  0.25\pm  0.05$  &            $  55.49\pm  2.77$  \\
                               NGC\,3198   & $    9.78\pm  1.47$  & $   29.67\pm  4.45$  &   $  0.08\pm  0.02$  &            $ 176.88\pm  8.84$  \\
                             IC\,2574\,a   & $  622.44\pm 93.37$  & $  551.40\pm 82.71$  &   $  1.72\pm  0.34$  &            $   4.62\pm  0.23$  \\
                             IC\,2574\,b   & $  114.96\pm 17.24$  & $  141.24\pm 21.19$  &   $  1.70\pm  0.34$  &            $  19.95\pm  1.00$  \\
                               NGC\,3265   & $  164.32\pm 24.65$  & $  297.20\pm 44.58$  &             \nodata  &            $ 141.65\pm  7.08$  \\
                            NGC\,3351\,a   & $  286.98\pm 43.05$  & $  839.02\pm125.85$  &   $  2.33\pm  0.47$  &            $ 307.30\pm 15.36$  \\
                            NGC\,3351\,b   & $  228.22\pm 34.23$  & $  655.21\pm 98.28$  &   $  2.16\pm  0.43$  &            $ 389.75\pm 19.49$  \\
                     NGC\,3521\,Enuc.\,1   & $   14.33\pm  2.15$  & $   18.52\pm  2.78$  &   $  0.12\pm  0.02$  &            $   6.20\pm  0.31$  \\
                     NGC\,3521\,Enuc.\,3   & $    9.02\pm  1.36$  & $   15.39\pm  2.32$  &   $  0.09\pm  0.02$  &            $   6.38\pm  0.32$  \\
                               NGC\,3521   & $   29.66\pm  4.45$  & $  135.30\pm 20.30$  &   $  0.59\pm  0.12$  &            $  12.56\pm  0.63$  \\
                  NGC\,3521\,Enuc.\,2\,a   & $   12.34\pm  1.86$  & $   27.24\pm  4.09$  &   $  0.27\pm  0.05$  &            $  18.80\pm  0.94$  \\
                  NGC\,3521\,Enuc.\,2\,b   & $    6.25\pm  0.95$  & $   12.44\pm  1.87$  & $  0.049\pm  0.010$  &            $   2.59\pm  0.13$  \\
                               NGC\,3621   & $   15.55\pm  2.34$  & $   48.94\pm  7.34$  &             \nodata  &            $   7.92\pm  0.40$  \\
                               NGC\,3627   & $   16.12\pm  2.42$  & $  100.99\pm 15.15$  &   $  0.93\pm  0.19$  &            $ 246.46\pm 12.32$  \\
                     NGC\,3627\,Enuc.\,1   & $    5.43\pm  0.83$  & $    9.08\pm  1.37$  &   $  0.38\pm  0.08$  &            $ 170.02\pm  8.50$  \\
                     NGC\,3627\,Enuc.\,2   & $   28.07\pm  4.21$  & $   47.67\pm  7.15$  &   $  0.94\pm  0.19$  &            $ 478.65\pm 23.93$  \\
                               NGC\,3773   & $ 1163.59\pm174.54$  & $ 1035.24\pm155.29$  &             \nodata  &            $  57.96\pm  2.90$  \\
                            NGC\,3938\,a   & $   45.04\pm  6.76$  & $  102.39\pm 15.37$  &   $  0.06\pm  0.01$  &            $   5.02\pm  0.25$  \\
                  NGC\,3938\,Enuc.\,2\,a   & $   76.37\pm 11.46$  & $   80.18\pm 12.04$  &   $  0.28\pm  0.06$  &            $   7.65\pm  0.38$  \\
                  NGC\,3938\,Enuc.\,2\,b   & $  101.00\pm 15.15$  & $  109.29\pm 16.41$  &   $  0.35\pm  0.07$  &            $  21.20\pm  1.06$  \\
                  NGC\,4254\,Enuc.\,2\,a   & $   82.48\pm 12.37$  & $  118.60\pm 17.79$  &   $  0.34\pm  0.07$  &            $  13.34\pm  0.67$  \\
                  NGC\,4254\,Enuc.\,2\,b   & $   79.65\pm 11.95$  & $  122.20\pm 18.33$  &   $  0.19\pm  0.04$  &            $  11.10\pm  0.56$  \\
                            NGC\,4254\,a   & $   43.05\pm  6.46$  & $  115.81\pm 17.37$  &   $  0.45\pm  0.09$  &            $  32.49\pm  1.62$  \\
                  NGC\,4254\,Enuc.\,1\,a   & $   35.31\pm  5.30$  & $   53.66\pm  8.05$  &   $  0.24\pm  0.05$  &            $  22.07\pm  1.10$  \\
                            NGC\,4254\,b   & $   41.12\pm  6.17$  & $  160.80\pm 24.12$  &   $  0.61\pm  0.12$  &            $  53.56\pm  2.68$  \\
                  NGC\,4254\,Enuc.\,1\,b   & $  133.40\pm 20.01$  & $  208.80\pm 31.32$  &   $  0.53\pm  0.11$  &            $  18.13\pm  0.91$  \\
                            NGC\,4254\,c   & $   38.51\pm  5.78$  & $  114.72\pm 17.21$  &   $  0.40\pm  0.08$  &            $  25.93\pm  1.30$  \\
                  NGC\,4254\,Enuc.\,1\,c   & $   81.14\pm 12.17$  & $  145.03\pm 21.76$  &   $  0.50\pm  0.10$  &            $  31.93\pm  1.60$  \\
                            NGC\,4254\,d   & $   48.25\pm  7.24$  & $   99.19\pm 14.88$  &   $  0.24\pm  0.05$  &            $  14.27\pm  0.71$  \\
                            NGC\,4254\,e   & $   74.41\pm 11.16$  & $  134.91\pm 20.24$  &   $  0.33\pm  0.07$  &            $  25.00\pm  1.25$  \\
                            NGC\,4254\,f   & $   53.17\pm  7.98$  & $  101.76\pm 15.26$  &   $  0.24\pm  0.05$  &            $  11.40\pm  0.57$  \\
                  NGC\,4321\,Enuc.\,2\,a   & $   70.84\pm 10.63$  & $  101.18\pm 15.18$  &   $  0.15\pm  0.03$  &            $   7.99\pm  0.40$  \\
                  NGC\,4321\,Enuc.\,2\,b   & $   78.57\pm 11.79$  & $  109.62\pm 16.44$  &   $  0.15\pm  0.03$  &            $   6.33\pm  0.32$  \\
                     NGC\,4321\,Enuc.\,2   & $   25.65\pm  3.85$  & $   35.61\pm  5.34$  &   $  0.06\pm  0.01$  &            $   4.76\pm  0.24$  \\
                            NGC\,4321\,a   & $  467.33\pm 70.10$  & $ 1001.88\pm150.28$  &   $  0.86\pm  0.17$  &            $  88.54\pm  4.43$  \\
                            NGC\,4321\,b   & $  208.14\pm 31.22$  & $  535.72\pm 80.36$  &   $  0.90\pm  0.18$  &            $ 117.01\pm  5.85$  \\
                     NGC\,4321\,Enuc.\,1   & $   47.40\pm  7.11$  & $   84.43\pm 12.67$  &   $  0.10\pm  0.02$  &            $   4.10\pm  0.21$  \\
                               NGC\,4536   & $   28.74\pm  4.32$  & $   93.49\pm 14.04$  &   $  1.96\pm  0.39$  &            $ 976.15\pm 48.81$  \\
                            NGC\,4559\,a   & $  119.11\pm 17.87$  & $  167.28\pm 25.09$  &   $  0.77\pm  0.15$  &            $   9.99\pm  0.50$  \\
                            NGC\,4559\,b   & $  199.22\pm 29.88$  & $  258.30\pm 38.75$  &   $  0.61\pm  0.12$  &            $   5.83\pm  0.29$  \\
                            NGC\,4559\,c   & $   81.18\pm 12.18$  & $  126.24\pm 18.94$  &   $  0.66\pm  0.13$  &            $  18.40\pm  0.92$  \\
                               NGC\,4569   & $  330.64\pm 49.60$  & $ 1095.12\pm164.27$  &   $  3.27\pm  0.65$  &            $ 312.76\pm 15.64$  \\
                               NGC\,4579   & $   89.93\pm 13.49$  & $  180.92\pm 27.14$  &   $  1.94\pm  0.39$  &            $  96.78\pm  4.84$  \\
                            NGC\,4594\,a   & $  123.89\pm 18.58$  & $  238.40\pm 35.76$  &   $  0.82\pm  0.16$  &            $  34.38\pm  1.72$  \\
                               NGC\,4625   & $   83.15\pm 12.47$  & $  145.11\pm 21.77$  &   $  0.16\pm  0.03$  &            $   4.72\pm  0.24$  \\
                            NGC\,4631\,a   & $   90.42\pm 13.56$  & $  105.16\pm 15.77$  &   $  0.38\pm  0.08$  &            $  40.73\pm  2.04$  \\
                            NGC\,4631\,b   & $   99.88\pm 14.98$  & $  144.01\pm 21.60$  &   $  0.48\pm  0.10$  &            $  85.41\pm  4.27$  \\
                            NGC\,4631\,c   & $  144.21\pm 21.63$  & $  183.56\pm 27.53$  &   $  0.25\pm  0.05$  &            $ 167.16\pm  8.36$  \\
                            NGC\,4631\,d   & $   61.78\pm  9.27$  & $   92.18\pm 13.83$  &   $  0.41\pm  0.08$  &            $  45.26\pm  2.26$  \\
                            NGC\,4631\,h   & $   50.54\pm  7.58$  & $   68.74\pm 10.31$  &   $  0.30\pm  0.06$  &            $ 268.79\pm 13.44$  \\
                  NGC\,4631\,Enuc.\,2\,a   & $   82.13\pm 12.32$  & $  106.50\pm 15.98$  &   $  0.67\pm  0.13$  &            $  18.86\pm  0.94$  \\
                  NGC\,4631\,Enuc.\,2\,b   & $  277.07\pm 41.56$  & $  345.20\pm 51.78$  &   $  1.71\pm  0.34$  &            $  41.08\pm  2.05$  \\
                            NGC\,4725\,b   & $    1.91\pm  0.56$  & $    5.85\pm  1.00$  & $  0.013\pm  0.003$  &            $   0.30\pm  0.02$  \\
                               NGC\,4736   & $  251.70\pm 37.75$  & $  926.35\pm138.95$  &   $  0.57\pm  0.11$  &            $ 302.54\pm 15.13$  \\
                  NGC\,4736\,Enuc.\,1\,a   & $  330.89\pm 49.63$  & $  438.76\pm 65.81$  &   $  0.88\pm  0.18$  &            $  83.84\pm  4.19$  \\
                  NGC\,4736\,Enuc.\,1\,b   & $  208.78\pm 31.32$  & $  265.52\pm 39.83$  &   $  0.81\pm  0.16$  &            $  88.34\pm  4.42$  \\
                  NGC\,4736\,Enuc.\,1\,c   & $  197.88\pm 29.68$  & $  257.39\pm 38.61$  &   $  0.55\pm  0.11$  &            $  90.39\pm  4.52$  \\
                               NGC\,4826   & $   68.74\pm 10.31$  & $  227.33\pm 34.10$  &   $  3.67\pm  0.73$  &            $ 198.25\pm  9.91$  \\
                               NGC\,5055   & $   44.22\pm  6.63$  & $  169.19\pm 25.38$  &   $  1.29\pm  0.26$  &            $  40.56\pm  2.03$  \\
                     NGC\,5055\,Enuc.\,1   & $   79.73\pm 11.96$  & $  116.15\pm 17.42$  &   $  0.68\pm  0.14$  &            $  22.59\pm  1.13$  \\
                  NGC\,5194\,Enuc.\,6\,a   & $   47.29\pm  7.09$  & $   57.62\pm  8.64$  &   $  0.48\pm  0.10$  &            $  25.76\pm  1.29$  \\
                     NGC\,5194\,Enuc.\,2   & $  276.65\pm 41.50$  & $  425.30\pm 63.80$  &   $  1.48\pm  0.30$  &            $  98.92\pm  4.95$  \\
                     NGC\,5194\,Enuc.\,3   & $  320.93\pm 48.14$  & $  548.20\pm 82.23$  &   $  0.72\pm  0.14$  &            $  60.68\pm  3.03$  \\
                 NGC\,5194\,Enuc.\,11\,a   & $  150.83\pm 22.62$  & $  214.00\pm 32.10$  &   $  0.46\pm  0.09$  &            $  13.72\pm  0.69$  \\
                 NGC\,5194\,Enuc.\,11\,b   & $   27.82\pm  4.17$  & $   44.70\pm  6.70$  &   $  0.14\pm  0.03$  &            $   9.92\pm  0.50$  \\
                 NGC\,5194\,Enuc.\,11\,d   & $   17.34\pm  2.60$  & $   28.96\pm  4.34$  &   $  0.12\pm  0.02$  &            $  14.66\pm  0.73$  \\
                 NGC\,5194\,Enuc.\,11\,c   & $   10.69\pm  1.60$  & $   17.52\pm  2.63$  &   $  0.09\pm  0.02$  &            $   2.85\pm  0.14$  \\
                              NGC\,5194c   & $   17.54\pm  2.63$  & $   46.97\pm  7.05$  &   $  0.33\pm  0.07$  &            $  50.31\pm  2.52$  \\
                            NGC\,5194\,b   & $   97.75\pm 14.66$  & $  240.50\pm 36.08$  &   $  0.65\pm  0.13$  &            $  36.54\pm  1.83$  \\
                  NGC\,5194\,Enuc.\,1\,b   & $   79.39\pm 11.91$  & $  179.50\pm 26.93$  &   $  1.02\pm  0.20$  &            $  73.51\pm  3.68$  \\
                            NGC\,5194\,e   & $  135.19\pm 20.28$  & $  341.46\pm 51.22$  &   $  0.72\pm  0.14$  &            $  30.48\pm  1.52$  \\
                            NGC\,5194\,d   & $  104.71\pm 15.71$  & $  316.95\pm 47.54$  &   $  1.60\pm  0.32$  &            $  95.37\pm  4.77$  \\
                 NGC\,5194\,Enuc.\,10\,a   & $   15.55\pm  2.33$  & $   31.76\pm  4.76$  &   $  0.19\pm  0.04$  &            $  19.80\pm  0.99$  \\
                  NGC\,5194\,Enuc.\,4\,b   & $  107.63\pm 16.15$  & $  171.40\pm 25.71$  & $  0.017\pm  0.004$  &            $  33.66\pm  1.68$  \\
                    NGC\,5194\,Enuc.\,4c   & $   47.73\pm  7.16$  & $   75.01\pm 11.25$  & $  0.017\pm  0.004$  &            $  12.98\pm  0.65$  \\
                            NGC\,5194\,a   & $  239.15\pm 35.87$  & $  521.05\pm 78.16$  &   $  0.63\pm  0.13$  &            $ 104.98\pm  5.25$  \\
                 NGC\,5194\,Enuc.\,10\,b   & $   37.37\pm  5.61$  & $   70.53\pm 10.58$  &   $  0.37\pm  0.07$  &            $  38.48\pm  1.92$  \\
                  NGC\,5194\,Enuc.\,4\,d   & $  117.81\pm 17.67$  & $  208.64\pm 31.30$  & $  0.017\pm  0.004$  &            $  22.84\pm  1.14$  \\
                  NGC\,5194\,Enuc.\,5\,a   & $  244.35\pm 36.65$  & $  386.49\pm 57.97$  & $  0.017\pm  0.004$  &            $  32.37\pm  1.62$  \\
                     NGC\,5194\,Enuc.\,9   & $   71.73\pm 10.76$  & $  126.37\pm 18.96$  &   $  0.37\pm  0.07$  &            $  51.39\pm  2.57$  \\
                  NGC\,5194\,Enuc.\,7\,a   & $   63.36\pm  9.50$  & $   93.36\pm 14.00$  &   $  0.42\pm  0.08$  &            $   9.06\pm  0.45$  \\
                     NGC\,5194\,Enuc.\,8   & $  172.68\pm 25.90$  & $  256.71\pm 38.51$  &   $  0.66\pm  0.13$  &            $ 109.50\pm  5.48$  \\
                  NGC\,5194\,Enuc.\,7\,b   & $  142.52\pm 21.38$  & $  217.91\pm 32.69$  &   $  1.10\pm  0.22$  &            $  50.44\pm  2.52$  \\
                  NGC\,5194\,Enuc.\,7\,c   & $   77.98\pm 11.70$  & $  110.21\pm 16.53$  &   $  0.37\pm  0.07$  &            $  14.50\pm  0.73$  \\
                               NGC\,5398   & $  371.57\pm 55.74$  & $  454.84\pm 68.23$  &             \nodata  &            $  94.86\pm  4.74$  \\
                NGC\,\,5457\,Enuc.\,6\,a   & $  801.24\pm120.19$  & $  854.11\pm128.12$  &   $  1.69\pm  0.34$  &            $  61.86\pm  3.09$  \\
                NGC\,\,5457\,Enuc.\,6\,b   & $  414.22\pm 62.13$  & $  511.89\pm 76.78$  &   $  1.37\pm  0.27$  &            $  56.33\pm  2.82$  \\
                NGC\,\,5457\,Enuc.\,6\,c   & $  240.17\pm 36.03$  & $  312.87\pm 46.93$  &   $  1.22\pm  0.24$  &            $  63.55\pm  3.18$  \\
                NGC\,\,5457\,Enuc.\,5\,a   & $ 1012.84\pm151.93$  & $ 1143.52\pm171.53$  &   $  2.53\pm  0.51$  &            $  74.87\pm  3.74$  \\
                   NGC\,\,5457\,Enuc.\,1   & $   55.52\pm  8.33$  & $   99.52\pm 14.93$  &   $  0.21\pm  0.04$  &            $  13.01\pm  0.65$  \\
                             NGC\,\,5457   & $  286.03\pm 42.90$  & $  537.52\pm 80.63$  &   $  0.46\pm  0.09$  &            $  52.97\pm  2.65$  \\
                NGC\,\,5457\,Enuc.\,3\,a   & $   94.93\pm 14.24$  & $  112.13\pm 16.82$  &   $  0.49\pm  0.10$  &            $  15.02\pm  0.75$  \\
                NGC\,\,5457\,Enuc.\,3\,b   & $  203.99\pm 30.60$  & $  238.33\pm 35.75$  &   $  0.98\pm  0.20$  &            $  51.61\pm  2.58$  \\
                NGC\,\,5457\,Enuc.\,3\,c   & $  751.75\pm112.76$  & $  898.85\pm134.83$  &   $  4.92\pm  0.98$  &            $ 597.00\pm 29.85$  \\
                NGC\,\,5457\,Enuc.\,3\,d   & $   36.79\pm  5.52$  & $   43.18\pm  6.48$  &   $  0.30\pm  0.06$  &            $  38.97\pm  1.95$  \\
                NGC\,\,5457\,Enuc.\,4\,a   & $  357.24\pm 53.59$  & $  375.74\pm 56.36$  &   $  0.55\pm  0.11$  &            $   7.03\pm  0.35$  \\
                NGC\,\,5457\,Enuc.\,4\,b   & $  430.15\pm 64.52$  & $  441.69\pm 66.25$  &   $  0.58\pm  0.12$  &            $  11.24\pm  0.56$  \\
                NGC\,\,5457\,Enuc.\,4\,c   & $  422.89\pm 63.43$  & $  413.00\pm 61.95$  &   $  1.16\pm  0.23$  &            $  39.65\pm  1.98$  \\
                NGC\,\,5457\,Enuc.\,4\,d   & $  401.84\pm 60.28$  & $  432.77\pm 64.92$  &   $  1.17\pm  0.23$  &            $  26.85\pm  1.34$  \\
                               NGC\,5474   & $   63.65\pm  9.55$  & $   97.97\pm 14.70$  &   $  0.10\pm  0.02$  &            $   1.23\pm  0.06$  \\
                  NGC\,5713\,Enuc.\,2\,a   & $  157.17\pm 23.58$  & $  254.86\pm 38.23$  &   $  0.39\pm  0.08$  &            $  57.55\pm  2.88$  \\
                  NGC\,5713\,Enuc.\,2\,b   & $   36.34\pm  5.45$  & $   72.06\pm 10.81$  &   $  0.06\pm  0.01$  &            $  32.09\pm  1.60$  \\
                               NGC\,5713   & $   91.36\pm 13.70$  & $  208.13\pm 31.22$  &   $  0.06\pm  0.01$  &            $  54.73\pm  2.74$  \\
                     NGC\,5713\,Enuc.\,1   & $  123.22\pm 18.48$  & $  322.24\pm 48.34$  &   $  0.09\pm  0.02$  &            $ 364.30\pm 18.21$  \\
                               NGC\,5866   & $   12.80\pm  1.93$  & $   48.21\pm  7.24$  &             \nodata  &            $  19.91\pm  1.00$  \\
                  NGC\,6946\,Enuc.\,4\,b   & $    5.65\pm  0.99$  & $    9.19\pm  1.41$  &             \nodata  &            $   1.06\pm  0.05$  \\
                  NGC\,6946\,Enuc.\,4\,c   & $    5.45\pm  0.97$  & $   11.02\pm  1.68$  &             \nodata  &            $ 121.25\pm  6.06$  \\
                     NGC\,6946\,Enuc.\,8   & $    6.02\pm  1.04$  & $    9.83\pm  1.51$  &   $  1.34\pm  0.27$  &            $  78.79\pm  3.94$  \\
                  NGC\,6946\,Enuc.\,5\,a   & $    8.29\pm  1.35$  & $   11.09\pm  1.69$  &   $  0.62\pm  0.12$  &            $   4.21\pm  0.21$  \\
                  NGC\,6946\,Enuc.\,3\,a   & $    7.23\pm  1.20$  & $    9.65\pm  1.48$  &   $  1.14\pm  0.23$  &            $   5.22\pm  0.26$  \\
                            NGC\,6946\,a   & $   20.27\pm  3.08$  & $   37.11\pm  5.58$  &   $  1.58\pm  0.32$  &            $  70.92\pm  3.55$  \\
                            NGC\,6946\,c   & $    6.61\pm  1.12$  & $   13.80\pm  2.09$  &   $  0.97\pm  0.19$  &            $  43.93\pm  2.20$  \\
                  NGC\,6946\,Enuc.\,6\,a   & $   14.49\pm  2.23$  & $   22.62\pm  3.41$  &   $  2.86\pm  0.57$  &            $ 103.34\pm  5.17$  \\
                  NGC\,6946\,Enuc.\,6\,b   & $    8.41\pm  1.36$  & $    9.23\pm  1.42$  &   $  1.02\pm  0.20$  &            $  42.42\pm  2.12$  \\
                     NGC\,6946\,Enuc.\,7   & $    9.88\pm  1.57$  & $   13.28\pm  2.02$  &   $  1.13\pm  0.23$  &            $  71.13\pm  3.56$  \\
                  NGC\,6946\,Enuc.\,2\,b   & $  134.48\pm 20.18$  & $  173.55\pm 26.03$  &   $  8.20\pm  1.64$  &            $  67.97\pm  3.40$  \\
                               NGC\,7331   & $    8.70\pm  1.31$  & $   53.98\pm  8.10$  &           $<$  0.20  &            $  16.82\pm  0.84$  \\
                     NGC\,7793\,Enuc.\,1   & $  384.10\pm 57.61$  & $  381.23\pm 57.18$  &   $  0.64\pm  0.13$  &            $   5.09\pm  0.25$  \\
                     NGC\,7793\,Enuc.\,3   & $  291.93\pm 43.79$  & $  357.16\pm 53.57$  &   $  0.68\pm  0.14$  &            $  25.96\pm  1.30$  \\
                            NGC\,7793\,a   & $  201.40\pm 30.21$  & $  286.53\pm 42.98$  &   $  0.58\pm  0.12$  &            $  10.60\pm  0.53$  \\
                            NGC\,7793\,b   & $  313.42\pm 47.01$  & $  462.00\pm 69.30$  &   $  0.69\pm  0.14$  &            $  15.49\pm  0.77$  \\
                     NGC\,7793\,Enuc.\,2   & $   37.06\pm  5.56$  & $   45.85\pm  6.88$  &   $  0.22\pm  0.04$  &            $   5.59\pm  0.28$  \\
%\cutinhead{Likely Background Galaxies}
\cutinhead{Likely Associated with Supernovae}
                  NGC\,6946\,Enuc.\,5\,b   & $   24.28\pm  3.68$  & $   31.79\pm  4.78$  &   $  2.18\pm  0.44$  &  $  10.55\pm  0.53$  \\
\cutinhead{Likely AME Candidates}
                     NGC\,2403\,Enuc.\,5   & $ 1061.51\pm159.23$  & $ 1026.40\pm153.96$  &   $  2.31\pm  0.46$  &  $  52.86\pm  2.64$  \\
                     NGC\,2403\,Enuc.\,3   & $ 1405.70\pm210.85$  & $ 1561.28\pm234.19$  &   $  4.83\pm  0.97$  &  $ 284.47\pm 14.22$  \\
                            NGC\,3938\,b   & $   29.22\pm  4.39$  & $   68.29\pm 10.26$  &   $  0.07\pm  0.01$  &  $   3.38\pm  0.17$  \\
                     NGC\,4631\,Enuc.\,1   & $  305.75\pm 45.86$  & $  392.26\pm 58.84$  &   $  0.79\pm  0.16$  &  $   7.55\pm  0.38$  \\
                            NGC\,4631\,e   & $  106.11\pm 15.92$  & $  154.92\pm 23.24$  &   $  0.45\pm  0.09$  &  $  92.84\pm  4.64$  \\
                            NGC\,4631\,f   & $   80.71\pm 12.11$  & $  114.54\pm 17.18$  &   $  0.38\pm  0.08$  &  $  74.10\pm  3.70$  \\
                            NGC\,4631\,g   & $   65.91\pm  9.89$  & $   88.30\pm 13.25$  &   $  0.34\pm  0.07$  &  $ 143.47\pm  7.17$  \\
                            NGC\,4725\,a   & $   39.11\pm  5.89$  & $   82.23\pm 12.34$  &           $<$  0.01  &  $  21.29\pm  1.06$  \\
                  NGC\,5194\,Enuc.\,1\,a   & $   17.13\pm  2.57$  & $   34.57\pm  5.19$  &   $  0.55\pm  0.11$  &  $  81.10\pm  4.06$  \\
                 NGC\,5194\,Enuc.\,11\,e   & $   14.96\pm  2.24$  & $   27.54\pm  4.13$  &   $  0.25\pm  0.05$  &  $  23.20\pm  1.16$  \\
                    NGC\,5194\,Enuc.\,1c   & $   40.12\pm  6.02$  & $   95.83\pm 14.37$  &   $  0.68\pm  0.14$  &  $  32.22\pm  1.61$  \\
                  NGC\,5194\,Enuc.\,4\,a   & $   30.59\pm  4.59$  & $   41.93\pm  6.29$  & $  0.018\pm  0.004$  &  $  10.45\pm  0.52$  \\
                   NGC\,\,5457\,Enuc.\,2   & $  237.86\pm 35.68$  & $  314.69\pm 47.20$  &   $  0.68\pm  0.14$  &  $  24.21\pm  1.21$  \\
                   NGC\,\,5457\,Enuc.\,7   &           $<$  0.26  &           $<$  0.46  &   $  3.43\pm  0.69$  &  $  53.60\pm  2.68$  \\
                  NGC\,6946\,Enuc.\,4\,a   & $   33.30\pm  5.02$  & $   47.68\pm  7.16$  &             \nodata  &  $  17.07\pm  0.85$  \\
                  NGC\,6946\,Enuc.\,3\,b   & $   42.01\pm  6.32$  & $   51.32\pm  7.70$  &   $  2.24\pm  0.45$  &  $  21.79\pm  1.09$  \\
                            NGC\,6946\,b   & $    4.34\pm  0.83$  & $   11.18\pm  1.71$  &   $  4.60\pm  0.92$  &  $2075.43\pm103.77$  \\
                     NGC\,6946\,Enuc.\,9   & $   23.67\pm  3.59$  & $   36.83\pm  5.53$  &   $  3.46\pm  0.69$  &  $ 115.07\pm  5.75$  \\
                     NGC\,6946\,Enuc.\,1   & $   29.23\pm  4.41$  & $   38.37\pm  5.76$  &   $  2.83\pm  0.57$  &  $  46.55\pm  2.33$  \\
                  NGC\,6946\,Enuc.\,2\,a   & $   31.82\pm  4.80$  & $   41.20\pm  6.19$  &   $  2.37\pm  0.47$  &  $  17.27\pm  0.86$  \\
\enddata
\tablecomments{$^{\dagger}$\,Photometry unreliable and not reported due to saturation by the nucleus in the 24\,$\mu$m image.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l|ccc|ccc}
\tablecolumns{7}
\tablecaption{Local Background Measurements \label{tbl-A1}}
\tablewidth{0pt}
\tablehead{
\colhead{Source ID}  & \colhead{Back$_\mathrm{3\,GHz}$} & \colhead{Back$_\mathrm{15\,GHz}$} & \colhead{Back$_\mathrm{33\,GHz}$} & \colhead{f$_{Back}^\mathrm{3\,GHz}$} & \colhead{f$_{Back}^\mathrm{15\,GHz}$} & \colhead{f$_{Back}^\mathrm{33\,GHz}$}  \\
\colhead{} & \colhead{(mJy)}  & \colhead{(mJy)}  & \colhead{(mJy)} & \colhead{($^{\ddagger}$)} & \colhead{($^{\ddagger}$)} &  \colhead{($^{\ddagger}$)} 
}
\startdata
\cutinhead{Star-Forming Regions}
                            NGC\,0337\,D   &             0.207  &             0.099  &             0.019  &             0.174  &             0.130  &             0.062  \\
                            NGC\,0337\,A   &             0.046  &             0.070  &             0.024  &             0.046  &             0.100  &             0.085  \\
                            NGC\,0337\,B   &             0.133  &             0.059  &            -0.022  &             0.027  &             0.022  &             0.012  \\
                            NGC\,0337\,C   &             0.026  &             0.019  &             0.005  &             0.087  &             0.064  &             0.024  \\
                            NGC\,0337\,G   &             0.030  &             0.013  &            -0.005  &             0.082  &             0.068  &             0.032  \\
                            NGC\,0337\,E   &             0.026  &             0.027  &             0.010  &             0.096  &             0.099  &             0.034  \\
                            NGC\,0337\,F   &             0.021  &             0.038  &             0.023  &             0.075  &             0.195  &             0.104  \\
                     NGC\,0628\,Enuc.\,4   &            -0.004  &             0.013  &             0.013  &             0.015  &             0.049  &             0.057  \\
                     NGC\,0628\,Enuc.\,2   &             0.017  &            -0.012  &             0.026  &             0.033  &             0.033  &             0.092  \\
                  NGC\,0628\,Enuc.\,3\,C   &             0.009  &             0.010  &             0.018  &             0.033  &             0.050  &             0.080  \\
      NGC\,0628\,Enuc.\,3\,A$^{\dagger}$   &            -0.007  &             0.019  &            -0.012  &             0.013  &             0.052  &             0.024  \\
                  NGC\,0628\,Enuc.\,3\,B   &             0.023  &             0.018  &             0.014  &             0.080  &             0.091  &             0.066  \\
                  NGC\,0628\,Enuc.\,1\,B   &           \nodata  &             0.063  &           \nodata  &           \nodata  &             0.156  &           \nodata  \\
                  NGC\,0628\,Enuc.\,1\,A   &             0.007  &             0.029  &            -0.031  &             0.026  &             0.114  &             0.118  \\
                            NGC\,0855\,C   &             0.082  &             0.071  &             0.018  &             0.045  &             0.067  &             0.024  \\
                NGC\,0855\,A$^{\dagger}$   &             0.057  &             0.037  &            -0.042  &             0.025  &             0.024  &             0.049  \\
                            NGC\,0855\,B   &             0.022  &             0.026  &             0.022  &             0.060  &             0.110  &             0.120  \\
                            NGC\,0925\,D   &            -0.004  &             0.005  &           \nodata  &             0.014  &             0.022  &           \nodata  \\
                            NGC\,0925\,A   &             0.020  &           \nodata  &           \nodata  &             0.211  &           \nodata  &           \nodata  \\
                            NGC\,0925\,B   &            -0.001  &            -0.003  &           \nodata  &             0.004  &             0.019  &           \nodata  \\
                     NGC\,1097\,Enuc.\,2   &             0.005  &           \nodata  &             0.000  &             0.004  &           \nodata  &             0.002  \\
                            NGC\,1097\,D   &             1.142  &             0.248  &             0.223  &             0.096  &             0.083  &             0.100  \\
                            NGC\,1097\,B   &             2.604  &             0.681  &             0.481  &             0.367  &             0.203  &             0.159  \\
                NGC\,1097\,A$^{\dagger}$   &             5.145  &             0.574  &             0.810  &             0.049  &             0.020  &             0.038  \\
                            NGC\,1097\,E   &             1.014  &             0.248  &             0.180  &             0.103  &             0.084  &             0.095  \\
                            NGC\,1097\,C   &             1.450  &             0.285  &             0.235  &             0.119  &             0.087  &             0.100  \\
                     NGC\,1097\,Enuc.\,1   &           \nodata  &           \nodata  &             0.023  &           \nodata  &           \nodata  &             0.073  \\
                            NGC\,1266\,C   &             0.089  &             0.039  &             0.051  &             0.003  &             0.004  &             0.009  \\
                NGC\,1266\,A$^{\dagger}$   &             0.079  &             0.006  &             0.037  &             0.002  &             0.001  &             0.009  \\
                            NGC\,1266\,B   &             0.121  &             0.031  &             0.014  &             0.006  &             0.007  &             0.006  \\
                               NGC\,1377   &             0.003  &            -0.005  &             0.004  &             0.014  &             0.073  &             0.069  \\
                              IC\,342\,B   &             3.176  &             1.428  &             1.135  &             0.081  &             0.078  &             0.081  \\
                  IC\,342\,A$^{\dagger}$   &             2.376  &             0.743  &             0.477  &             0.026  &             0.020  &             0.018  \\
                              IC\,342\,C   &             2.542  &             0.970  &             0.790  &             0.109  &             0.093  &             0.098  \\
                              IC\,342\,D   &             0.077  &             0.027  &           \nodata  &             0.086  &             0.199  &           \nodata  \\
                            NGC\,1482\,C   &             1.810  &             0.339  &             0.237  &             0.039  &             0.026  &             0.026  \\
                NGC\,1482\,A$^{\dagger}$   &             1.692  &             0.078  &             0.255  &             0.014  &             0.003  &             0.023  \\
                            NGC\,1482\,B   &             1.855  &             0.606  &             0.270  &             0.043  &             0.048  &             0.031  \\
                            NGC\,2146\,A   &             0.855  &             0.020  &             0.101  &             0.139  &             0.045  &             0.044  \\
                            NGC\,2146\,B   &             1.934  &             0.046  &             0.377  &             0.106  &             0.040  &             0.065  \\
                            NGC\,2146\,C   &             4.865  &             0.136  &             0.971  &             0.132  &             0.081  &             0.097  \\
                            NGC\,2146\,D   &            16.740  &            -0.052  &             1.332  &             0.067  &             0.002  &             0.022  \\
                            NGC\,2146\,E   &             2.349  &             0.122  &             0.290  &             0.173  &             0.210  &             0.081  \\
                  NGC\,2403\,Enuc.\,5\,C   &             0.066  &             0.080  &             0.049  &             0.072  &             0.107  &             0.066  \\
      NGC\,2403\,Enuc.\,5\,A$^{\dagger}$   &             0.014  &             0.114  &             0.045  &             0.007  &             0.055  &             0.025  \\
                  NGC\,2403\,Enuc.\,5\,E   &             0.004  &             0.012  &           \nodata  &             0.018  &             0.052  &           \nodata  \\
                  NGC\,2403\,Enuc.\,5\,B   &             0.004  &             0.006  &             0.006  &             0.026  &             0.033  &             0.059  \\
                  NGC\,2403\,Enuc.\,6\,A   &            -0.023  &             0.026  &             0.008  &             0.026  &             0.030  &             0.011  \\
                  NGC\,2403\,Enuc.\,6\,B   &             0.015  &           \nodata  &             0.000  &             0.130  &           \nodata  &             0.002  \\
                  NGC\,2403\,Enuc.\,1\,E   &             0.014  &             0.010  &           \nodata  &             0.058  &             0.035  &           \nodata  \\
                  NGC\,2403\,Enuc.\,1\,A   &            -0.001  &             0.013  &            -0.001  &             0.001  &             0.033  &             0.003  \\
                            NGC\,2403\,C   &             0.002  &             0.012  &           \nodata  &             0.017  &             0.091  &           \nodata  \\
                  NGC\,2403\,Enuc.\,1\,B   &             0.031  &             0.066  &             0.040  &             0.020  &             0.048  &             0.035  \\
                  NGC\,2403\,Enuc.\,1\,C   &             0.036  &             0.005  &             0.003  &             0.076  &             0.048  &             0.035  \\
                  NGC\,2403\,Enuc.\,1\,D   &             0.022  &             0.023  &             0.009  &             0.108  &             0.170  &             0.079  \\
                  NGC\,2403\,Enuc.\,2\,B   &            -0.008  &             0.018  &            -0.002  &             0.020  &             0.055  &             0.009  \\
                  NGC\,2403\,Enuc.\,2\,D   &             0.039  &             0.030  &             0.029  &             0.061  &             0.054  &             0.053  \\
      NGC\,2403\,Enuc.\,2\,A$^{\dagger}$   &             0.024  &             0.024  &             0.061  &             0.011  &             0.015  &             0.041  \\
                  NGC\,2403\,Enuc.\,2\,C   &             0.050  &             0.025  &             0.022  &             0.084  &             0.055  &             0.055  \\
                            NGC\,2403\,B   &             0.027  &           \nodata  &           \nodata  &             0.138  &           \nodata  &           \nodata  \\
                            NGC\,2403\,E   &             0.013  &           \nodata  &           \nodata  &             0.096  &           \nodata  &           \nodata  \\
                  NGC\,2403\,Enuc.\,3\,B   &             0.177  &             0.165  &             0.229  &             0.046  &             0.052  &             0.079  \\
                  NGC\,2403\,Enuc.\,4\,B   &           \nodata  &             0.018  &             0.003  &           \nodata  &             0.158  &             0.039  \\
                  NGC\,2403\,Enuc.\,4\,C   &           \nodata  &             0.013  &             0.008  &           \nodata  &             0.122  &             0.098  \\
                  NGC\,2403\,Enuc.\,4\,A   &             0.016  &             0.066  &             0.034  &             0.016  &             0.066  &             0.037  \\
                         Holmberg\,II\,B   &             0.006  &             0.011  &             0.019  &             0.041  &             0.080  &             0.115  \\
                         Holmberg\,II\,A   &             0.017  &             0.016  &             0.031  &             0.050  &             0.050  &             0.091  \\
                            NGC\,2798\,B   &             0.180  &             0.041  &             0.011  &             0.102  &             0.067  &             0.057  \\
                            NGC\,2798\,A   &             0.624  &             0.184  &             0.058  &             0.056  &             0.073  &             0.062  \\
                            NGC\,2841\,A   &            -0.003  &           \nodata  &           \nodata  &             0.005  &           \nodata  &           \nodata  \\
                  NGC\,2976\,Enuc.\,1\,A   &             0.043  &             0.044  &             0.032  &             0.038  &             0.057  &             0.043  \\
                  NGC\,2976\,Enuc.\,1\,D   &             0.143  &             0.101  &             0.073  &             0.064  &             0.056  &             0.047  \\
                  NGC\,2976\,Enuc.\,1\,C   &             0.019  &             0.019  &             0.019  &             0.039  &             0.052  &             0.059  \\
      NGC\,2976\,Enuc.\,1\,B$^{\dagger}$   &             0.106  &             0.145  &             0.063  &             0.032  &             0.058  &             0.031  \\
                            NGC\,2976\,B   &             0.014  &             0.004  &            -0.001  &             0.086  &             0.025  &             0.005  \\
                            NGC\,2976\,A   &           \nodata  &            -0.004  &           \nodata  &           \nodata  &             0.027  &           \nodata  \\
                  NGC\,2976\,Enuc.\,2\,A   &             0.069  &             0.068  &             0.025  &             0.041  &             0.046  &             0.020  \\
                  NGC\,2976\,Enuc.\,2\,C   &             0.047  &             0.045  &             0.015  &             0.084  &             0.099  &             0.038  \\
                            NGC\,2976\,C   &             0.012  &           \nodata  &           \nodata  &             0.048  &           \nodata  &           \nodata  \\
                            NGC\,3049\,A   &             0.007  &             0.021  &             0.018  &             0.005  &             0.039  &             0.040  \\
                            NGC\,3049\,B   &             0.005  &             0.014  &             0.014  &             0.015  &             0.066  &             0.090  \\
                            NGC\,3049\,C   &             0.009  &           \nodata  &           \nodata  &             0.041  &           \nodata  &           \nodata  \\
                            NGC\,3077\,A   &             0.523  &             0.387  &             0.170  &             0.046  &             0.054  &             0.027  \\
                            NGC\,3190\,A   &             0.024  &             0.008  &             0.005  &             0.043  &             0.013  &             0.004  \\
                            NGC\,3184\,B   &             0.013  &             0.012  &           \nodata  &             0.040  &             0.062  &           \nodata  \\
                            NGC\,3184\,A   &             0.027  &            -0.006  &            -0.004  &             0.042  &             0.018  &             0.012  \\
                            NGC\,3198\,B   &             0.014  &             0.001  &           \nodata  &             0.067  &             0.005  &           \nodata  \\
                            NGC\,3198\,A   &             0.020  &             0.013  &            -0.023  &             0.041  &             0.044  &             0.120  \\
                            NGC\,3198\,C   &            -0.019  &             0.015  &           \nodata  &             0.112  &             0.085  &           \nodata  \\
                             IC\,2574\,D   &             0.032  &             0.016  &             0.010  &             0.033  &             0.053  &             0.021  \\
                             IC\,2574\,C   &             0.160  &             0.112  &             0.060  &             0.179  &             0.178  &             0.077  \\
                             IC\,2574\,A   &             0.009  &             0.004  &             0.011  &             0.016  &             0.008  &             0.023  \\
                             IC\,2574\,B   &            -0.005  &             0.005  &           \nodata  &             0.056  &             0.049  &           \nodata  \\
                            NGC\,3265\,A   &             0.145  &             0.044  &             0.028  &             0.053  &             0.066  &             0.066  \\
                            NGC\,3351\,C   &            -0.016  &            -0.022  &            -0.010  &             0.007  &             0.021  &             0.008  \\
                            NGC\,3351\,A   &             0.497  &             0.179  &             0.036  &             0.069  &             0.065  &             0.018  \\
                            NGC\,3351\,B   &             0.409  &             0.101  &             0.109  &             0.046  &             0.028  &             0.048  \\
                     NGC\,3521\,Enuc.\,1   &            -0.022  &             0.023  &           \nodata  &             0.162  &             0.080  &           \nodata  \\
                  NGC\,3521\,Enuc.\,3\,A   &           \nodata  &             0.027  &           \nodata  &           \nodata  &             0.085  &           \nodata  \\
                  NGC\,3521\,Enuc.\,2\,A   &             0.021  &             0.016  &            -0.019  &             0.032  &             0.047  &             0.068  \\
                  NGC\,3521\,Enuc.\,3\,C   &             0.021  &           \nodata  &           \nodata  &             0.021  &           \nodata  &           \nodata  \\
                  NGC\,3521\,Enuc.\,2\,B   &             0.011  &             0.012  &           \nodata  &             0.037  &             0.034  &           \nodata  \\
                            NGC\,3621\,C   &             0.025  &             0.032  &           \nodata  &             0.065  &             0.099  &           \nodata  \\
                            NGC\,3621\,A   &             0.060  &             0.026  &           \nodata  &             0.057  &             0.095  &           \nodata  \\
                            NGC\,3621\,H   &             0.012  &           \nodata  &           \nodata  &             0.103  &           \nodata  &           \nodata  \\
                NGC\,3621\,G$^{\dagger}$   &             0.109  &             0.079  &           \nodata  &             0.051  &             0.051  &           \nodata  \\
                            NGC\,3621\,B   &             0.035  &             0.048  &           \nodata  &             0.037  &             0.086  &           \nodata  \\
                            NGC\,3621\,F   &             0.002  &           \nodata  &           \nodata  &             0.013  &           \nodata  &           \nodata  \\
                            NGC\,3621\,E   &            -0.001  &            -0.010  &           \nodata  &             0.002  &             0.054  &           \nodata  \\
                  NGC\,3627\,Enuc.\,1\,G   &             0.037  &           \nodata  &           \nodata  &             0.072  &           \nodata  &           \nodata  \\
                  NGC\,3627\,Enuc.\,1\,F   &             0.015  &           \nodata  &           \nodata  &             0.064  &           \nodata  &           \nodata  \\
                  NGC\,3627\,Enuc.\,1\,E   &            -0.002  &           \nodata  &             0.003  &             0.006  &           \nodata  &             0.007  \\
                            NGC\,3627\,B   &             0.382  &             0.392  &            -0.004  &             0.096  &             0.162  &             0.003  \\
                            NGC\,3627\,A   &             0.008  &             0.037  &             0.021  &             0.004  &             0.034  &             0.030  \\
                  NGC\,3627\,Enuc.\,2\,D   &             0.140  &             0.073  &             0.060  &             0.034  &             0.029  &             0.032  \\
                  NGC\,3627\,Enuc.\,1\,A   &             0.074  &             0.118  &             0.035  &             0.031  &             0.081  &             0.028  \\
      NGC\,3627\,Enuc.\,2\,A$^{\dagger}$   &             0.161  &             0.208  &             0.029  &             0.022  &             0.049  &             0.008  \\
                  NGC\,3627\,Enuc.\,2\,E   &             0.197  &             0.120  &             0.077  &             0.048  &             0.057  &             0.046  \\
                  NGC\,3627\,Enuc.\,2\,C   &            -0.008  &             0.039  &             0.003  &             0.019  &             0.092  &             0.012  \\
                  NGC\,3627\,Enuc.\,2\,B   &             0.027  &             0.059  &           \nodata  &             0.035  &             0.117  &           \nodata  \\
                               NGC\,3773   &             0.078  &             0.049  &             0.017  &             0.031  &             0.036  &             0.015  \\
                            NGC\,3938\,B   &             0.028  &           \nodata  &           \nodata  &             0.102  &           \nodata  &           \nodata  \\
                  NGC\,3938\,Enuc.\,2\,B   &             0.002  &            -0.003  &             0.011  &             0.009  &             0.027  &             0.060  \\
                  NGC\,3938\,Enuc.\,2\,A   &            -0.007  &             0.000  &            -0.003  &             0.021  &             0.000  &             0.013  \\
                  NGC\,4254\,Enuc.\,2\,D   &           \nodata  &             0.008  &             0.019  &           \nodata  &             0.081  &             0.112  \\
                  NGC\,4254\,Enuc.\,2\,C   &           \nodata  &           \nodata  &             0.007  &           \nodata  &           \nodata  &             0.089  \\
                  NGC\,4254\,Enuc.\,1\,E   &             0.020  &             0.013  &           \nodata  &             0.068  &             0.114  &           \nodata  \\
                  NGC\,4254\,Enuc.\,2\,E   &            -0.003  &           \nodata  &           \nodata  &             0.019  &           \nodata  &           \nodata  \\
                               NGC\,4254   &             0.024  &             0.095  &             0.014  &             0.059  &             0.185  &             0.038  \\
                  NGC\,4254\,Enuc.\,1\,D   &             0.056  &             0.011  &             0.014  &             0.071  &             0.046  &             0.040  \\
                  NGC\,4254\,Enuc.\,1\,B   &             0.033  &            -0.004  &             0.023  &             0.152  &             0.028  &             0.056  \\
                  NGC\,4254\,Enuc.\,1\,C   &             0.002  &           \nodata  &            -0.008  &             0.008  &           \nodata  &             0.063  \\
                     NGC\,4321\,Enuc.\,2   &             0.014  &           \nodata  &            -0.010  &             0.082  &           \nodata  &             0.084  \\
                            NGC\,4321\,C   &             0.424  &             0.192  &             0.101  &             0.165  &             0.176  &             0.173  \\
                            NGC\,4321\,F   &             0.215  &             0.099  &             0.067  &             0.231  &             0.218  &             0.214  \\
                            NGC\,4321\,H   &             0.115  &             0.055  &             0.037  &             0.176  &             0.177  &             0.136  \\
                NGC\,4321\,A$^{\dagger}$   &             0.326  &             0.381  &            -0.122  &             0.014  &             0.042  &             0.024  \\
                            NGC\,4321\,B   &             0.379  &             0.153  &             0.089  &             0.153  &             0.193  &             0.197  \\
                            NGC\,4321\,G   &             0.330  &             0.115  &             0.076  &             0.186  &             0.184  &             0.198  \\
                            NGC\,4321\,D   &             0.387  &             0.173  &             0.129  &             0.119  &             0.135  &             0.156  \\
                            NGC\,4321\,E   &             0.750  &             0.277  &             0.158  &             0.190  &             0.199  &             0.182  \\
                  NGC\,4321\,Enuc.\,1\,B   &            -0.012  &             0.008  &           \nodata  &             0.043  &             0.045  &           \nodata  \\
                            NGC\,4536\,C   &             2.914  &             0.834  &             0.455  &             0.086  &             0.066  &             0.057  \\
                NGC\,4536\,A$^{\dagger}$   &             1.452  &             0.485  &             0.149  &             0.016  &             0.017  &             0.009  \\
                            NGC\,4536\,B   &             2.138  &             0.635  &             0.335  &             0.079  &             0.064  &             0.051  \\
                            NGC\,4559\,E   &            -0.017  &             0.013  &           \nodata  &             0.116  &             0.106  &           \nodata  \\
                            NGC\,4559\,C   &            -0.013  &             0.028  &             0.005  &             0.065  &             0.158  &             0.026  \\
                            NGC\,4559\,D   &           \nodata  &             0.026  &           \nodata  &           \nodata  &             0.228  &           \nodata  \\
                            NGC\,4559\,B   &             0.012  &             0.010  &             0.002  &             0.130  &             0.064  &             0.018  \\
                            NGC\,4559\,A   &             0.002  &             0.008  &             0.002  &             0.014  &             0.073  &             0.013  \\
                            NGC\,4569\,A   &             0.253  &             0.180  &             0.057  &             0.088  &             0.125  &             0.065  \\
                               NGC\,4579   &            -0.139  &             0.254  &             0.152  &             0.068  &             0.092  &             0.255  \\
                               NGC\,4594   &            -0.021  &             0.011  &             0.021  &             0.025  &             0.023  &             0.026  \\
                     NGC\,4631\,Enuc.\,1   &            -0.000  &             0.064  &             0.049  &             0.000  &             0.097  &             0.080  \\
                            NGC\,4625\,A   &           \nodata  &             0.035  &           \nodata  &           \nodata  &             0.323  &           \nodata  \\
                            NGC\,4631\,A   &             0.044  &             0.178  &             0.034  &             0.006  &             0.072  &             0.023  \\
                            NGC\,4631\,H   &             0.128  &             0.195  &             0.071  &             0.130  &             0.149  &             0.084  \\
                            NGC\,4631\,B   &             0.456  &             0.220  &             0.208  &             0.083  &             0.066  &             0.068  \\
                            NGC\,4631\,G   &             0.043  &             0.050  &             0.030  &             0.047  &             0.068  &             0.049  \\
                  NGC\,4631\,Enuc.\,2\,B   &             0.014  &             0.042  &            -0.000  &             0.009  &             0.030  &             0.000  \\
                  NGC\,4631\,Enuc.\,2\,C   &           \nodata  &             0.019  &           \nodata  &           \nodata  &             0.088  &           \nodata  \\
                            NGC\,4725\,C   &            -0.007  &             0.000  &           \nodata  &             0.032  &             0.006  &           \nodata  \\
                            NGC\,4725\,A   &             0.003  &             0.002  &             0.001  &             0.038  &             0.014  &             0.002  \\
                            NGC\,4736\,K   &             0.004  &             0.015  &           \nodata  &             0.007  &             0.020  &           \nodata  \\
                            NGC\,4736\,J   &             0.104  &             0.001  &           \nodata  &             0.103  &             0.002  &           \nodata  \\
                            NGC\,4736\,I   &             0.097  &             0.034  &           \nodata  &             0.077  &             0.052  &           \nodata  \\
                            NGC\,4736\,G   &             0.044  &           \nodata  &           \nodata  &             0.163  &           \nodata  &           \nodata  \\
                            NGC\,4736\,L   &             0.047  &           \nodata  &           \nodata  &             0.084  &           \nodata  &           \nodata  \\
                            NGC\,4736\,H   &             0.088  &             0.080  &             0.026  &             0.069  &             0.074  &             0.074  \\
                            NGC\,4736\,M   &            -0.016  &           \nodata  &           \nodata  &             0.103  &           \nodata  &           \nodata  \\
                            NGC\,4736\,F   &             0.134  &             0.108  &           \nodata  &             0.099  &             0.121  &           \nodata  \\
                            NGC\,4736\,N   &            -0.004  &             0.133  &           \nodata  &             0.017  &             0.124  &           \nodata  \\
                            NGC\,4736\,A   &             0.193  &            -0.016  &             0.021  &             0.031  &             0.007  &             0.017  \\
                            NGC\,4736\,O   &             0.015  &             0.086  &             0.024  &             0.084  &             0.194  &             0.062  \\
                            NGC\,4736\,E   &           \nodata  &             0.141  &           \nodata  &           \nodata  &             0.182  &           \nodata  \\
                            NGC\,4736\,P   &             0.133  &             0.036  &            -0.008  &             0.126  &             0.120  &             0.013  \\
                            NGC\,4736\,D   &             0.015  &             0.112  &             0.009  &             0.025  &             0.107  &             0.020  \\
                  NGC\,4736\,Enuc.\,1\,D   &             0.015  &             0.015  &             0.030  &             0.096  &             0.044  &             0.109  \\
                  NGC\,4736\,Enuc.\,1\,A   &             0.049  &             0.099  &             0.093  &             0.032  &             0.093  &             0.106  \\
                  NGC\,4736\,Enuc.\,1\,B   &             0.148  &             0.038  &             0.065  &             0.053  &             0.024  &             0.063  \\
                  NGC\,4736\,Enuc.\,1\,C   &            -0.002  &             0.062  &             0.027  &             0.001  &             0.054  &             0.043  \\
                  NGC\,4736\,Enuc.\,1\,E   &             0.013  &           \nodata  &             0.015  &             0.148  &           \nodata  &             0.110  \\
                            NGC\,4826\,C   &             0.049  &             0.086  &             0.033  &             0.068  &             0.177  &             0.152  \\
                            NGC\,4826\,B   &             0.134  &             0.109  &             0.039  &             0.185  &             0.205  &             0.155  \\
                            NGC\,4826\,A   &             0.779  &             0.470  &             0.174  &             0.064  &             0.103  &             0.062  \\
                NGC\,4826\,F$^{\dagger}$   &             0.236  &             0.899  &             0.044  &             0.021  &             0.093  &             0.012  \\
                            NGC\,4826\,E   &             0.048  &             0.087  &             0.019  &             0.110  &             0.189  &             0.136  \\
                            NGC\,4826\,D   &             0.077  &             0.075  &             0.030  &             0.136  &             0.229  &             0.096  \\
                            NGC\,5055\,C   &             0.005  &           \nodata  &           \nodata  &             0.033  &           \nodata  &           \nodata  \\
                            NGC\,5055\,D   &             0.023  &             0.040  &           \nodata  &             0.106  &             0.207  &           \nodata  \\
                            NGC\,5055\,A   &             0.204  &             0.150  &             0.066  &             0.103  &             0.149  &             0.197  \\
                            NGC\,5055\,B   &            -0.011  &             0.002  &           \nodata  &             0.010  &             0.006  &           \nodata  \\
                     NGC\,5055\,Enuc.\,1   &             0.002  &             0.024  &             0.020  &             0.005  &             0.055  &             0.050  \\
                     NGC\,5194\,Enuc.\,6   &             0.034  &             0.043  &             0.044  &             0.050  &             0.082  &             0.078  \\
                  NGC\,5194\,Enuc.\,3\,B   &           \nodata  &             0.026  &             0.022  &           \nodata  &             0.074  &             0.165  \\
                  NGC\,5194\,Enuc.\,3\,A   &             0.050  &             0.035  &             0.040  &             0.062  &             0.064  &             0.069  \\
                 NGC\,5194\,Enuc.\,11\,G   &            -0.031  &           \nodata  &             0.009  &             0.105  &           \nodata  &             0.030  \\
                 NGC\,5194\,Enuc.\,11\,A   &             0.053  &           \nodata  &             0.008  &             0.114  &           \nodata  &             0.036  \\
                 NGC\,5194\,Enuc.\,11\,B   &           \nodata  &             0.035  &             0.010  &           \nodata  &             0.220  &             0.053  \\
                 NGC\,5194\,Enuc.\,11\,C   &           \nodata  &             0.004  &             0.009  &           \nodata  &             0.042  &             0.064  \\
                 NGC\,5194\,Enuc.\,11\,D   &             0.074  &             0.029  &             0.000  &             0.087  &             0.109  &             0.004  \\
                            NGC\,5194\,H   &             0.055  &            -0.011  &            -0.017  &             0.019  &             0.009  &             0.060  \\
                            NGC\,5194\,L   &             0.333  &             0.092  &             0.031  &             0.200  &             0.140  &             0.179  \\
                            NGC\,5194\,M   &             0.089  &             0.050  &             0.012  &             0.130  &             0.199  &             0.090  \\
                 NGC\,5194\,Enuc.\,11\,E   &             0.018  &             0.034  &             0.009  &             0.086  &             0.149  &             0.056  \\
                            NGC\,5194\,A   &             0.240  &             0.079  &             0.008  &             0.170  &             0.144  &             0.030  \\
                 NGC\,5194\,Enuc.\,11\,F   &             0.025  &             0.015  &             0.005  &             0.100  &             0.101  &             0.036  \\
                            NGC\,5194\,K   &             0.095  &             0.108  &             0.011  &             0.111  &             0.165  &             0.048  \\
                            NGC\,5194\,B   &             0.028  &             0.018  &             0.008  &             0.014  &             0.029  &             0.022  \\
                            NGC\,5194\,G   &             0.220  &             0.095  &             0.010  &             0.194  &             0.198  &             0.100  \\
                            NGC\,5194\,J   &             0.077  &             0.036  &             0.015  &             0.130  &             0.261  &             0.200  \\
                            NGC\,5194\,E   &             0.559  &             0.306  &             0.094  &             0.045  &             0.070  &             0.056  \\
                            NGC\,5194\,O   &             0.011  &             0.111  &           \nodata  &             0.028  &             0.238  &           \nodata  \\
                            NGC\,5194\,I   &             0.474  &             0.124  &             0.039  &             0.088  &             0.087  &             0.055  \\
                NGC\,5194\,C$^{\dagger}$   &             0.491  &             0.203  &             0.050  &             0.046  &             0.072  &             0.041  \\
                  NGC\,5194\,Enuc.\,1\,A   &             0.025  &             0.001  &             0.007  &             0.076  &             0.010  &             0.027  \\
                  NGC\,5194\,Enuc.\,4\,D   &           \nodata  &           \nodata  &             0.007  &           \nodata  &           \nodata  &             0.057  \\
                            NGC\,5194\,N   &             0.237  &             0.069  &           \nodata  &             0.179  &             0.258  &           \nodata  \\
                            NGC\,5194\,F   &             0.024  &             0.041  &             0.014  &             0.032  &             0.079  &             0.044  \\
                  NGC\,5194\,Enuc.\,4\,C   &             0.021  &             0.004  &             0.004  &             0.129  &             0.036  &             0.033  \\
                            NGC\,5194\,P   &             0.112  &             0.014  &             0.002  &             0.157  &             0.048  &             0.010  \\
                  NGC\,5194\,Enuc.\,4\,E   &           \nodata  &           \nodata  &             0.002  &           \nodata  &           \nodata  &             0.034  \\
                    NGC\,5194\,Enuc.\,10   &             0.065  &             0.041  &             0.037  &             0.092  &             0.117  &             0.105  \\
                  NGC\,5194\,Enuc.\,4\,B   &             0.005  &           \nodata  &            -0.002  &             0.046  &           \nodata  &             0.026  \\
                  NGC\,5194\,Enuc.\,5\,B   &             0.021  &             0.005  &             0.000  &             0.079  &             0.027  &             0.001  \\
                  NGC\,5194\,Enuc.\,4\,F   &             0.018  &             0.004  &             0.000  &             0.083  &             0.027  &             0.003  \\
                  NGC\,5194\,Enuc.\,4\,G   &             0.029  &             0.026  &            -0.000  &             0.052  &             0.090  &             0.004  \\
                  NGC\,5194\,Enuc.\,5\,A   &             0.024  &             0.022  &             0.014  &             0.038  &             0.063  &             0.038  \\
                     NGC\,5194\,Enuc.\,9   &             0.002  &            -0.020  &             0.010  &             0.004  &             0.055  &             0.026  \\
                  NGC\,5194\,Enuc.\,8\,C   &             0.005  &             0.032  &           \nodata  &             0.014  &             0.118  &           \nodata  \\
                  NGC\,5194\,Enuc.\,8\,B   &             0.052  &             0.048  &             0.005  &             0.078  &             0.075  &             0.024  \\
                  NGC\,5194\,Enuc.\,7\,E   &           \nodata  &             0.028  &             0.002  &           \nodata  &             0.150  &             0.008  \\
                  NGC\,5194\,Enuc.\,8\,A   &             0.070  &             0.044  &            -0.012  &             0.126  &             0.082  &             0.030  \\
                  NGC\,5194\,Enuc.\,7\,A   &             0.103  &             0.022  &             0.019  &             0.086  &             0.055  &             0.057  \\
                  NGC\,5194\,Enuc.\,7\,C   &             0.048  &             0.009  &            -0.003  &             0.117  &             0.049  &             0.018  \\
                  NGC\,5194\,Enuc.\,7\,B   &             0.022  &            -0.013  &           \nodata  &             0.067  &             0.081  &           \nodata  \\
                  NGC\,5194\,Enuc.\,7\,F   &             0.011  &             0.052  &           \nodata  &             0.002  &             0.029  &           \nodata  \\
                  NGC\,5194\,Enuc.\,8\,D   &             0.002  &            -0.018  &           \nodata  &             0.006  &             0.092  &           \nodata  \\
                               NGC\,5398   &             0.000  &             0.024  &             0.002  &             0.000  &             0.014  &             0.001  \\
                NGC\,\,5457\,Enuc.\,6\,A   &             0.092  &             0.099  &             0.018  &             0.088  &             0.106  &             0.033  \\
                NGC\,\,5457\,Enuc.\,6\,E   &             0.071  &             0.077  &             0.024  &             0.106  &             0.174  &             0.052  \\
                NGC\,\,5457\,Enuc.\,6\,B   &             0.183  &             0.118  &             0.060  &             0.078  &             0.075  &             0.079  \\
                NGC\,\,5457\,Enuc.\,6\,C   &             0.060  &             0.066  &             0.013  &             0.060  &             0.090  &             0.023  \\
                NGC\,\,5457\,Enuc.\,6\,D   &             0.023  &             0.031  &             0.005  &             0.040  &             0.084  &             0.016  \\
                NGC\,\,5457\,Enuc.\,6\,F   &             0.009  &             0.009  &           \nodata  &             0.042  &             0.084  &           \nodata  \\
                NGC\,\,5457\,Enuc.\,2\,B   &             0.001  &            -0.001  &           \nodata  &             0.007  &             0.012  &           \nodata  \\
                NGC\,\,5457\,Enuc.\,2\,C   &            -0.007  &             0.004  &           \nodata  &             0.046  &             0.077  &           \nodata  \\
                NGC\,\,5457\,Enuc.\,5\,B   &             0.099  &             0.118  &             0.033  &             0.067  &             0.099  &             0.029  \\
    NGC\,\,5457\,Enuc.\,5\,A$^{\dagger}$   &             0.101  &             0.115  &             0.034  &             0.048  &             0.053  &             0.027  \\
                NGC\,\,5457\,Enuc.\,5\,C   &             0.103  &             0.062  &             0.045  &             0.118  &             0.100  &             0.065  \\
                   NGC\,\,5457\,Enuc.\,1   &             0.009  &           \nodata  &             0.005  &             0.083  &           \nodata  &             0.058  \\
                             NGC\,\,5457   &             0.015  &             0.021  &             0.013  &             0.017  &             0.086  &             0.035  \\
                NGC\,\,5457\,Enuc.\,3\,E   &            -0.008  &             0.003  &           \nodata  &             0.034  &             0.016  &           \nodata  \\
                NGC\,\,5457\,Enuc.\,3\,D   &             0.013  &             0.032  &           \nodata  &             0.022  &             0.090  &           \nodata  \\
                NGC\,\,5457\,Enuc.\,3\,A   &             0.029  &             0.065  &             0.043  &             0.032  &             0.075  &             0.065  \\
                NGC\,\,5457\,Enuc.\,3\,B   &             0.257  &             0.299  &             0.087  &             0.022  &             0.032  &             0.012  \\
                NGC\,\,5457\,Enuc.\,3\,C   &             0.030  &             0.018  &            -0.001  &             0.031  &             0.033  &             0.003  \\
                NGC\,\,5457\,Enuc.\,4\,A   &             0.043  &             0.026  &            -0.001  &             0.104  &             0.101  &             0.006  \\
                NGC\,\,5457\,Enuc.\,4\,B   &             0.049  &             0.045  &             0.010  &             0.145  &             0.160  &             0.038  \\
                NGC\,\,5457\,Enuc.\,4\,C   &             0.081  &             0.078  &             0.041  &             0.098  &             0.140  &             0.090  \\
                NGC\,\,5457\,Enuc.\,4\,D   &             0.081  &             0.047  &             0.026  &             0.080  &             0.081  &             0.073  \\
    NGC\,\,5457\,Enuc.\,7\,D$^{\dagger}$   &             0.238  &             0.130  &             0.074  &             0.040  &             0.030  &             0.019  \\
                NGC\,\,5457\,Enuc.\,7\,B   &             0.115  &             0.151  &             0.081  &             0.054  &             0.200  &             0.111  \\
                            NGC\,5713\,A   &             0.095  &             0.101  &             0.035  &             0.052  &             0.106  &             0.058  \\
                            NGC\,5713\,F   &             0.035  &             0.063  &             0.025  &             0.094  &             0.194  &             0.127  \\
                            NGC\,5713\,B   &             0.234  &             0.128  &             0.054  &             0.062  &             0.075  &             0.041  \\
                     NGC\,5713\,Enuc.\,2   &             0.100  &             0.081  &            -0.013  &             0.081  &             0.105  &             0.046  \\
                  NGC\,5713\,Enuc.\,2\,A   &             0.185  &             0.141  &             0.024  &             0.096  &             0.131  &             0.038  \\
                            NGC\,5713\,C   &             0.420  &             0.186  &             0.103  &             0.078  &             0.093  &             0.069  \\
                NGC\,5713\,G$^{\dagger}$   &             1.348  &             1.190  &             0.271  &             0.120  &             0.176  &             0.126  \\
                            NGC\,5713\,D   &             0.334  &             0.182  &             0.096  &             0.044  &             0.056  &             0.040  \\
                  NGC\,5713\,Enuc.\,1\,A   &           \nodata  &             0.031  &           \nodata  &           \nodata  &             0.164  &           \nodata  \\
                            NGC\,5713\,E   &             0.209  &             0.142  &             0.016  &             0.151  &             0.165  &             0.028  \\
                               NGC\,5866   &             0.088  &             0.105  &             0.035  &             0.013  &             0.021  &             0.016  \\
                  NGC\,6946\,Enuc.\,4\,A   &             0.047  &             0.035  &             0.045  &             0.122  &             0.103  &             0.116  \\
                  NGC\,6946\,Enuc.\,4\,B   &             0.004  &             0.011  &             0.023  &             0.020  &             0.052  &             0.112  \\
                  NGC\,6946\,Enuc.\,4\,H   &            -0.002  &            -0.003  &             0.000  &             0.023  &             0.028  &             0.002  \\
                  NGC\,6946\,Enuc.\,8\,A   &             0.223  &             0.041  &             0.042  &             0.099  &             0.056  &             0.051  \\
                  NGC\,6946\,Enuc.\,5\,A   &           \nodata  &           \nodata  &             0.007  &           \nodata  &           \nodata  &             0.064  \\
                  NGC\,6946\,Enuc.\,8\,B   &           \nodata  &             0.015  &           \nodata  &           \nodata  &             0.067  &           \nodata  \\
                  NGC\,6946\,Enuc.\,5\,B   &             0.009  &             0.027  &             0.010  &             0.028  &             0.071  &             0.026  \\
                  NGC\,6946\,Enuc.\,3\,A   &            -0.014  &             0.014  &             0.010  &             0.135  &             0.069  &             0.043  \\
                  NGC\,6946\,Enuc.\,3\,B   &            -0.011  &             0.029  &             0.014  &             0.089  &             0.143  &             0.069  \\
                            NGC\,6946\,A   &             0.751  &             0.529  &             0.154  &             0.036  &             0.062  &             0.035  \\
                  NGC\,6946\,Enuc.\,3\,C   &             0.015  &             0.049  &             0.028  &             0.031  &             0.103  &             0.065  \\
                            NGC\,6946\,B   &             0.007  &             0.027  &            -0.007  &             0.015  &             0.069  &             0.025  \\
                            NGC\,6946\,C   &             0.101  &             0.060  &             0.034  &             0.136  &             0.096  &             0.107  \\
                  NGC\,6946\,Enuc.\,6\,J   &             0.017  &             0.000  &             0.014  &             0.148  &             0.005  &             0.138  \\
                  NGC\,6946\,Enuc.\,6\,I   &             0.025  &             0.008  &             0.022  &             0.113  &             0.073  &             0.210  \\
                  NGC\,6946\,Enuc.\,6\,H   &             0.019  &             0.004  &             0.014  &             0.101  &             0.034  &             0.089  \\
                  NGC\,6946\,Enuc.\,6\,F   &             0.013  &             0.012  &             0.015  &             0.056  &             0.188  &             0.127  \\
                  NGC\,6946\,Enuc.\,6\,E   &           \nodata  &             0.008  &             0.008  &           \nodata  &             0.050  &             0.049  \\
                  NGC\,6946\,Enuc.\,6\,B   &             0.011  &             0.011  &             0.001  &             0.032  &             0.038  &             0.007  \\
                  NGC\,6946\,Enuc.\,6\,C   &             0.006  &             0.006  &           \nodata  &             0.056  &             0.100  &           \nodata  \\
                  NGC\,6946\,Enuc.\,9\,E   &            -0.004  &             0.006  &           \nodata  &             0.031  &             0.077  &           \nodata  \\
                  NGC\,6946\,Enuc.\,9\,D   &             0.031  &             0.023  &           \nodata  &             0.161  &             0.104  &           \nodata  \\
                  NGC\,6946\,Enuc.\,9\,A   &             0.060  &             0.090  &             0.033  &             0.070  &             0.122  &             0.053  \\
                  NGC\,6946\,Enuc.\,6\,L   &             0.051  &             0.006  &             0.010  &             0.072  &             0.026  &             0.026  \\
                  NGC\,6946\,Enuc.\,9\,C   &            -0.007  &             0.020  &             0.011  &             0.057  &             0.100  &             0.102  \\
                  NGC\,6946\,Enuc.\,9\,B   &             0.009  &             0.024  &             0.015  &             0.057  &             0.143  &             0.117  \\
                  NGC\,6946\,Enuc.\,7\,A   &            -0.007  &             0.045  &             0.013  &             0.035  &             0.060  &             0.027  \\
                  NGC\,6946\,Enuc.\,7\,B   &            -0.008  &             0.017  &             0.009  &             0.059  &             0.079  &             0.057  \\
                  NGC\,6946\,Enuc.\,1\,A   &            -0.003  &             0.029  &             0.031  &             0.004  &             0.045  &             0.047  \\
                  NGC\,6946\,Enuc.\,2\,C   &             0.003  &             0.004  &           \nodata  &             0.018  &             0.025  &           \nodata  \\
                            NGC\,7331\,G   &             0.120  &           \nodata  &           \nodata  &             0.172  &           \nodata  &           \nodata  \\
                            NGC\,7331\,F   &             0.073  &             0.115  &           \nodata  &             0.106  &             0.268  &           \nodata  \\
                            NGC\,7331\,H   &             0.069  &            -0.029  &           \nodata  &             0.052  &             0.025  &           \nodata  \\
                            NGC\,7331\,I   &             0.076  &             0.143  &           \nodata  &             0.062  &             0.097  &           \nodata  \\
                            NGC\,7331\,A   &            -0.020  &             0.045  &           \nodata  &             0.123  &             0.123  &           \nodata  \\
                            NGC\,7331\,E   &             0.061  &           \nodata  &            -0.057  &             0.067  &           \nodata  &             0.117  \\
                            NGC\,7331\,B   &             0.055  &             0.111  &           \nodata  &             0.108  &             0.138  &           \nodata  \\
                            NGC\,7331\,D   &             0.014  &             0.076  &           \nodata  &             0.096  &             0.170  &           \nodata  \\
                  NGC\,7793\,Enuc.\,1\,E   &            -0.001  &            -0.004  &           \nodata  &             0.008  &             0.059  &           \nodata  \\
                     NGC\,7793\,Enuc.\,3   &            -0.006  &             0.002  &           \nodata  &             0.030  &             0.009  &           \nodata  \\
                  NGC\,7793\,Enuc.\,1\,A   &             0.006  &             0.004  &           \nodata  &             0.059  &             0.051  &           \nodata  \\
                            NGC\,7793\,C   &            -0.004  &             0.004  &            -0.001  &             0.020  &             0.025  &             0.007  \\
                            NGC\,7793\,A   &            -0.008  &             0.013  &            -0.003  &             0.035  &             0.067  &             0.016  \\
                  NGC\,7793\,Enuc.\,1\,B   &           \nodata  &             0.008  &           \nodata  &           \nodata  &             0.079  &           \nodata  \\
                  NGC\,7793\,Enuc.\,1\,C   &            -0.005  &             0.001  &           \nodata  &             0.026  &             0.005  &           \nodata  \\
                     NGC\,7793\,Enuc.\,2   &           \nodata  &           \nodata  &            -0.006  &           \nodata  &           \nodata  &             0.042  \\
\cutinhead{Likely Background Galaxies}
                            NGC\,0925\,C   &            -0.001  &            -0.004  &             0.003  &             0.001  &             0.006  &             0.011  \\
                              IC\,342\,E   &             0.113  &             0.039  &           \nodata  &             0.143  &             0.139  &           \nodata  \\
                         Holmberg\,II\,C   &             0.006  &             0.011  &             0.019  &             0.041  &             0.080  &             0.115  \\
                            NGC\,2841\,B   &            -0.003  &           \nodata  &           \nodata  &             0.026  &           \nodata  &           \nodata  \\
                  NGC\,2976\,Enuc.\,1\,E   &            -0.005  &           \nodata  &           \nodata  &             0.031  &           \nodata  &           \nodata  \\
                            NGC\,3077\,B   &            -0.004  &             0.009  &           \nodata  &             0.066  &             0.078  &           \nodata  \\
                            NGC\,3190\,B   &             0.089  &             0.027  &             0.017  &             0.042  &             0.040  &             0.034  \\
                            NGC\,3265\,B   &             0.001  &            -0.001  &           \nodata  &             0.001  &             0.017  &           \nodata  \\
                            NGC\,3351\,D   &            -0.011  &             0.014  &           \nodata  &             0.035  &             0.139  &           \nodata  \\
                  NGC\,3627\,Enuc.\,1\,B   &            -0.000  &           \nodata  &           \nodata  &             0.003  &           \nodata  &           \nodata  \\
                            NGC\,4569\,B   &            -0.017  &           \nodata  &           \nodata  &             0.034  &           \nodata  &           \nodata  \\
                            NGC\,4625\,B   &             0.001  &             0.004  &             0.001  &             0.001  &             0.016  &             0.004  \\
                  NGC\,6946\,Enuc.\,4\,F   &             0.145  &             0.105  &             0.032  &             0.025  &             0.061  &             0.035  \\
                  NGC\,6946\,Enuc.\,4\,G   &            -0.044  &            -0.002  &             0.011  &             0.018  &             0.002  &             0.022  \\
\cutinhead{Likely Associated with Supernovae}
                  NGC\,2403\,Enuc.\,3\,D   &           \nodata  &            -0.038  &           \nodata  &           \nodata  &             0.022  &           \nodata  \\
                            NGC\,4736\,B   &            -0.016  &           \nodata  &           \nodata  &             0.100  &           \nodata  &           \nodata  \\
                            NGC\,4736\,C   &            -0.027  &           \nodata  &           \nodata  &             0.169  &           \nodata  &           \nodata  \\
                            NGC\,5194\,D   &             0.034  &             0.065  &             0.045  &             0.028  &             0.103  &             0.055  \\
                  NGC\,5194\,Enuc.\,7\,D   &             0.028  &            -0.003  &           \nodata  &             0.018  &             0.017  &           \nodata  \\
                            NGC\,6946\,F   &             0.016  &             0.012  &           \nodata  &             0.079  &             0.108  &           \nodata  \\
                  NGC\,6946\,Enuc.\,6\,D   &             0.004  &             0.013  &            -0.003  &             0.013  &             0.036  &             0.015  \\
                  NGC\,6946\,Enuc.\,2\,B   &             0.006  &             0.087  &             0.029  &             0.005  &             0.061  &             0.015  \\
                            NGC\,7331\,C   &             0.040  &             0.379  &             0.055  &             0.051  &             0.205  &             0.076  \\
                            NGC\,7793\,B   &            -0.002  &           \nodata  &           \nodata  &             0.013  &           \nodata  &           \nodata  \\
\cutinhead{Likely AME Candidates}
                  NGC\,2403\,Enuc.\,5\,D   &             0.045  &             0.073  &             0.036  &             0.071  &             0.115  &             0.059  \\
                  NGC\,2403\,Enuc.\,2\,E   &             0.038  &             0.057  &             0.022  &             0.032  &             0.059  &             0.018  \\
                  NGC\,2403\,Enuc.\,3\,A   &             0.015  &             0.030  &             0.033  &             0.038  &             0.075  &             0.063  \\
                  NGC\,2403\,Enuc.\,3\,C   &             0.112  &             0.070  &             0.093  &             0.045  &             0.037  &             0.049  \\
                  NGC\,3627\,Enuc.\,1\,D   &             0.014  &             0.048  &             0.014  &             0.036  &             0.086  &             0.023  \\
                  NGC\,3627\,Enuc.\,1\,C   &             0.005  &             0.085  &            -0.004  &             0.011  &             0.134  &             0.004  \\
                  NGC\,4254\,Enuc.\,2\,A   &             0.005  &             0.008  &             0.011  &             0.041  &             0.052  &             0.049  \\
                  NGC\,4254\,Enuc.\,1\,A   &             0.013  &             0.007  &             0.020  &             0.037  &             0.053  &             0.088  \\
                            NGC\,4631\,C   &             0.115  &             0.020  &             0.081  &             0.066  &             0.023  &             0.065  \\
                            NGC\,4631\,D   &             0.065  &             0.013  &             0.078  &             0.042  &             0.025  &             0.083  \\
                            NGC\,4631\,E   &             0.075  &             0.038  &             0.065  &             0.080  &             0.083  &             0.083  \\
                            NGC\,4631\,F   &             0.418  &             0.259  &             0.212  &             0.061  &             0.079  &             0.053  \\
                  NGC\,4631\,Enuc.\,2\,A   &             0.033  &             0.006  &             0.005  &             0.055  &             0.027  &             0.013  \\
                            NGC\,4725\,B   &            -0.003  &             0.001  &             0.003  &             0.024  &             0.005  &             0.008  \\
                     NGC\,5194\,Enuc.\,2   &             0.019  &             0.011  &             0.018  &             0.015  &             0.024  &             0.032  \\
                  NGC\,5194\,Enuc.\,1\,C   &             0.053  &             0.030  &             0.033  &             0.098  &             0.064  &             0.045  \\
                  NGC\,5194\,Enuc.\,1\,B   &             0.034  &             0.025  &             0.023  &             0.069  &             0.051  &             0.043  \\
                  NGC\,5194\,Enuc.\,4\,A   &             0.040  &            -0.004  &             0.018  &             0.056  &             0.012  &             0.044  \\
                NGC\,\,5457\,Enuc.\,2\,A   &             0.020  &             0.007  &             0.006  &             0.050  &             0.026  &             0.017  \\
                NGC\,\,5457\,Enuc.\,7\,A   &             0.084  &             0.071  &             0.048  &             0.079  &             0.127  &             0.068  \\
                NGC\,\,5457\,Enuc.\,7\,C   &             0.263  &             0.243  &             0.162  &             0.074  &             0.135  &             0.084  \\
                  NGC\,6946\,Enuc.\,4\,C   &             0.026  &             0.037  &             0.042  &             0.017  &             0.026  &             0.027  \\
                  NGC\,6946\,Enuc.\,4\,D   &            -0.001  &             0.013  &             0.004  &             0.011  &             0.016  &             0.005  \\
                  NGC\,6946\,Enuc.\,4\,E   &             0.014  &             0.035  &             0.023  &             0.011  &             0.026  &             0.018  \\
                            NGC\,6946\,E   &             0.060  &             0.062  &             0.055  &             0.083  &             0.086  &             0.043  \\
                            NGC\,6946\,D   &             0.018  &             0.064  &             0.005  &             0.045  &             0.126  &             0.010  \\
                  NGC\,6946\,Enuc.\,6\,M   &            -0.005  &            -0.012  &             0.006  &             0.009  &             0.133  &             0.014  \\
                  NGC\,6946\,Enuc.\,6\,G   &             0.050  &             0.019  &             0.044  &             0.064  &             0.038  &             0.080  \\
                  NGC\,6946\,Enuc.\,6\,K   &             0.063  &             0.025  &             0.051  &             0.090  &             0.064  &             0.112  \\
      NGC\,6946\,Enuc.\,6\,A$^{\dagger}$   &             0.080  &             0.036  &             0.097  &             0.043  &             0.033  &             0.081  \\
                  NGC\,6946\,Enuc.\,1\,B   &             0.078  &             0.006  &             0.009  &             0.108  &             0.016  &             0.013  \\
                  NGC\,6946\,Enuc.\,2\,A   &            -0.008  &             0.028  &             0.004  &             0.074  &             0.092  &             0.012  \\
                  NGC\,7793\,Enuc.\,1\,D   &            -0.010  &             0.001  &           \nodata  &             0.044  &             0.006  &           \nodata  \\
\enddata
\tablecomments{$^{\dagger}$ The aperture used for this star-forming region contained multiple smaller individual regions.}
\tablecomments{$^{\ddagger}$ The fractional contribution of the absolute value of the local background measurement to the aperture flux density.}
\end{deluxetable*}
